Radial velocity variability and evolution of hot subdwarf stars

Hot subdwarf stars represent a late and peculiar stage in the evolution of low-mass stars, because they are likely formed by close binary interactions. Here we performed a radial velocity (RV) variability study of a sample of 646 hot subdwarfs with multi-epoch radial velocities from Sloan Digital Sky Survey (SDSS) and Large Sky Area Multi-Object Fibre Spectroscopic Telescope (LAMOST) spectra [...] As diagnostics we used the fraction of RV-variable stars and the distribution of the maximum RV variations $\Delta RV_{\rm max}$. Both indicators turned out to be quite inhomogeneous across the studied parameter ranges. A striking feature is the completely different behaviour of He-poor and He-rich hot subdwarfs. While the former have a high fraction of close binaries, almost no significant RV variations could be detected for the latter. This led us to the conclusion that there likely is no evolutionary connection between these subtypes. Intermediate He-rich- and extreme He-rich sdOB/Os on the other hand are likely related. We conclude further that the vast majority of this population is formed via one or several binary merger channels. Hot subdwarfs with temperatures cooler than $\sim24\,000\,{\rm K}$ tend to show less and smaller RV-variations. These objects might constitute a new subpopulation of binaries with longer periods and late-type or compact companions. The RV-variability properties of the extreme horizontal branch (EHB) and corresponding post-EHB populations of the He-poor hot subdwarfs match and confirm the predicted evolutionary connection between them. Stars found below the canonical EHB at somewhat higher surface gravities show large RV-variations and a high RV-variability fraction, which is consistent with most of them being low-mass EHB stars or progenitors of low-mass helium white dwarfs in close binaries.

==> (inline-0) <==
\begin{longtable}{llllllllll}
\caption{\label{data} RV variabilty and spectroscopic parameters for the full sample. $^{a}$Helium abundances without uncertainty are upper (if negative) or lower limits (if positive).} \\
\hline
\noalign{\smallskip}
Name                       &   Class        & ep & $RV_{\rm average}$   & $\Delta RV_{\rm max}$ & $\log{p}$    &  $T_{\rm eff}$        & $\log{g}$        & $\log{y}$$^{a}$     & Reference  \\
                           &                &        & ${\rm [km\,s^{-1}]}$ & ${\rm [km\,s^{-1}]}$  &              &  [K]                 &                  &                  &            \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
PG2358+107                 &   sdB          &   2    & 31   $\pm$   4     &     9  $\pm$ 10     &        -0.434    &  27100  $\pm$ 430    & 5.54  $\pm$ 0.07 & -2.72$\pm$ 0.11  &   2016ApJ...818..202L  \\    
PG2359+197                 &   sdB+WD       &   2    & -135 $\pm$   4     &     14 $\pm$ 8      &        -1.0478   &  31434  $\pm$ 500    & 5.56  $\pm$ 0.05 & -3.58$\pm$ 0.05  &   2005A\&A...430..223L  \\
SDSSJ000307.06+241211.6    &   sdB          &   9    & 0    $\pm$   4     &     35 $\pm$ 19     &        -0.1199   &  27448  $\pm$ 481    & 5.52  $\pm$ 0.09 & -2.72$\pm$ 0.43  &                        \\
SDSSJ000607.88-010320.8    &   He-sdO       &   6    & -242 $\pm$   5     &     48 $\pm$ 21     &        -0.7693   &  45456  $\pm$ 666    & 5.87  $\pm$ 0.07 & 3.62 $\pm$ 0.72  &                        \\
PG0009+191                 &   sdB          &   2    & -54  $\pm$   4     &     73 $\pm$ 9      &        -13.1608  &  30569  $\pm$ 296    & 5.89  $\pm$ 0.06 & -2.62$\pm$ 0.15  &   2019ApJ...881....7L  \\
HS0025+3423                &   sdOB         &   2    & -32  $\pm$   3     &     9  $\pm$ 7      &        -0.6737   &  32320  $\pm$ 1430   & 5.75  $\pm$ 0.21 & -0.92$\pm$ 0.16  &   2016ApJ...818..202L  \\
LAMOSTJ003518.97+410658.6  &   sdB          &   3    & -90  $\pm$   5     &     101$\pm$ 13     &        -16.0528  &  27381  $\pm$ 482    & 5.88  $\pm$ 0.08 & -2.29$\pm$ 0.11  &   2019ApJ...881....7L  \\
LAMOSTJ003801.72+343156.2  &   He-sdOB      &   2    & -64  $\pm$   6     &     6  $\pm$ 13     &        -0.1758   &  41705  $\pm$ 449    & 5.59  $\pm$ 0.08 & -0.07$\pm$ 0.07  &                        \\
LAMOSTJ004139.06+420713.5  &   sdOB         &   2    & -37  $\pm$   5     &     7  $\pm$ 28     &        -0.0917   &  36447  $\pm$ 283    & 5.98  $\pm$ 0.05 & -1.82$\pm$ 0.05  &   2019ApJ...881....7L  \\
SDSSJ004233.42+004717.6    &   sdB          &   27   & 34   $\pm$   3     &     48 $\pm$ 21     &        -0.0478   &  31583  $\pm$ 600    & 5.35  $\pm$ 0.05 & -3.24            &                        \\
SDSSJ004422.92+425706.4    &   sdB          &   2    & -39  $\pm$   4     &     42 $\pm$ 8      &        -6.2867   &  30003  $\pm$ 340    & 5.65  $\pm$ 0.07 & -2.68$\pm$ 0.16  &   2019ApJ...881....7L  \\
SDSSJ004755.27+252027.1    &   sdO          &   9    & -98  $\pm$   5     &     141$\pm$ 20     &        -23.9293  &  49505  $\pm$ 2616   & 5.45  $\pm$ 0.09 & -3.08$\pm$ 0.23  &                        \\
LAMOSTJ004906.06+395021.0  &   sdB          &   2    & 4    $\pm$   8     &     83 $\pm$ 19     &        -4.6104   &  31352  $\pm$ 139    & 6.05  $\pm$ 0.04 & -2.34$\pm$ 0.05  &   2019ApJ...881....7L  \\
PG0046+207                 &   sdB          &   3    & 34   $\pm$   3     &     47 $\pm$ 8      &        -8.8492   &  27520  $\pm$ 500    & 5.55  $\pm$ 0.07 & -2.48$\pm$ 0.23  &   2012MNRAS.427.2180N  \\
GALEXJ00498+3522           &   sdOB         &   2    & 14   $\pm$   4     &     39 $\pm$ 10     &        -3.9149   &  35150  $\pm$ 440    & 5.78  $\pm$ 0.06 & -1.54$\pm$ 0.06  &   2018ApJ...868...70L  \\
PG0048+004                 &   sdOB         &   13   & -63  $\pm$   3     &     53 $\pm$ 19     &        -1.0735   &  38500  $\pm$ 300    & 5.83  $\pm$ 0.07 & -1.00$\pm$ 0.10  &   2015A\&A...577A..26G  \\
PG0050+201                 &   sdB          &   2    & 64   $\pm$   3     &     13 $\pm$ 7      &        -1.0303   &  34156  $\pm$ 177    & 5.93  $\pm$ 0.03 & -1.88$\pm$ 0.02  &   2019ApJ...881....7L  \\
FBS0051+377                &   sdOB         &   3    & 2    $\pm$   3     &     155$\pm$ 13     &        -77.4162  &  33680  $\pm$ 530    & 6.08  $\pm$ 0.09 & -1.87$\pm$ 0.10  &   2018ApJ...868...70L  \\
SDSSJ010327.84+324033.4    &   sdOB         &   3    & -74  $\pm$   6     &     11 $\pm$ 30     &        -0.03     &  37490  $\pm$ 1030   & 5.43  $\pm$ 0.08 & -1.69$\pm$ 0.14  &   2020ApJ...889..117L  \\
FBS0102+362                &   sdB          &   3    & 16   $\pm$   3     &     4  $\pm$ 7      &        -0.0654   &  32270  $\pm$ 70     & 5.77  $\pm$ 0.02 & -1.64$\pm$ 0.02  &   2018ApJ...868...70L  \\
FBS0104+367                &   sdB          &   2    & 32   $\pm$   4     &     75 $\pm$ 9      &        -15.5583  &  29813  $\pm$ 186    & 5.86  $\pm$ 0.04 & -2.84$\pm$ 0.12  &   2019ApJ...881....7L  \\
LAMOSTJ010715.60+390416.1  &   sdB          &   2    & -26  $\pm$   4     &     11 $\pm$ 8      &        -0.7246   &  31679  $\pm$ 248    & 5.66  $\pm$ 0.04 & -1.81$\pm$ 0.05  &   2019ApJ...881....7L  \\
FBS0106+374                &   sdB          &   3    & 12   $\pm$   3     &     49 $\pm$ 11     &        -6.6616   &  29070  $\pm$ 160    & 5.49  $\pm$ 0.03 & -3.44$\pm$ 0.43  &   2018ApJ...868...70L  \\
SDSSJ011506.17+140513.5    &   sdOB         &   11   & -158 $\pm$   7     &     65 $\pm$ 36     &        -0.0945   &  37680  $\pm$ 2000   & 4.86  $\pm$ 0.20 & -1.95$\pm$ 0.40  &   2009PhDT.......273H  \\
PG0112+142                 &   sdOB         &   8    & -121 $\pm$   3     &     14 $\pm$ 17     &        -0.0292   &  40948  $\pm$ 2000   & 5.18  $\pm$ 0.20 & -3.25$\pm$ 0.40  &   2009PhDT.......273H  \\
SDSSJ012340.69+300232.16   &   sdB          &   3    & -139 $\pm$   5     &     107$\pm$ 23     &        -16.7156  &  29260  $\pm$ 340    & 5.34  $\pm$ 0.05 & -1.97$\pm$ 0.09  &   2019ApJ...881..135L  \\
PG0112+065                 &   sdOB         &   11   & -47  $\pm$   3     &     76 $\pm$ 39     &        -0.6315   &  34707  $\pm$ 915    & 5.77  $\pm$ 0.14 & -1.80$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ012739.35+404357.8    &   sdO          &   8    & -55  $\pm$   6     &     58 $\pm$ 25     &        -0.8783   &  56076  $\pm$ 2037   & 5.66  $\pm$ 0.06 & -1.63$\pm$ 0.06  &                        \\
LAMOSTJ013134.51+323723.7  &   sdO          &   2    & -65  $\pm$   7     &     1  $\pm$ 16     &        -0.0225   &  63122  $\pm$ 1025   & 5.99  $\pm$ 0.03 & -1.64$\pm$ 0.12  &   2019ApJ...881....7L  \\
GALEXJ01509+3107           &   sdB          &   2    & -42  $\pm$   4     &     52 $\pm$ 13     &        -4.1554   &  28520  $\pm$ 270    & 5.74  $\pm$ 0.03 & -1.73$\pm$ 0.05  &   2018ApJ...868...70L  \\
LAMOSTJ020201.84+564342.2  &   sdB          &   2    & -60  $\pm$   4     &     130$\pm$ 9      &        -42.0126  &  30396  $\pm$ 178    & 5.88  $\pm$ 0.04 & -2.87$\pm$ 0.13  &   2019ApJ...881....7L  \\
GALEXJ02069+1438           &   sdB          &   2    & 23   $\pm$   4     &     90 $\pm$ 10     &        -17.3272  &  30310  $\pm$ 660    & 5.77  $\pm$ 0.06 & -2.61$\pm$ 0.24  &   2012MNRAS.427.2180N  \\
SDSSJ022422.21+000313.5    &   He-sdOB      &   80   & -230 $\pm$   4     &     224$\pm$ 61     &        -1.2186   &  37949  $\pm$ 330    & 5.94  $\pm$ 0.05 & -0.07$\pm$ 0.04  &                        \\
HS0222+2334                &   sdO          &   2    & 51   $\pm$   3     &     8  $\pm$ 7      &        -0.5519   &  46670  $\pm$ 1760   & 5.83  $\pm$ 0.12 & -2.18$\pm$ 0.24  &   2012MNRAS.427.2180N  \\
LAMOSTJ023559.85+524549.3  &   sdB          &   2    & 86   $\pm$   6     &     105$\pm$ 15     &        -10.7463  &  29558  $\pm$ 415    & 4.98  $\pm$ 0.01 & -1.62$\pm$ 0.09  &   2019ApJ...881....7L  \\
PG0240+066                 &   sdB          &   2    & -14  $\pm$   4     &     1  $\pm$ 10     &        -0.0341   &  29530  $\pm$ 313    & 5.84  $\pm$ 0.07 & -2.42$\pm$ 0.09  &   2019ApJ...881....7L  \\
SDSSJ030211.57+371109.5    &   sdO          &   7    & -83  $\pm$   3     &     52 $\pm$ 14     &        -5.339    &  48846  $\pm$ 2909   & 5.85  $\pm$ 0.12 & -2.73$\pm$ 0.30  &                        \\
LAMOSTJ030236.01+281616.9  &   sdOB         &   3    & 15   $\pm$   3     &     101$\pm$ 9      &        -24.7496  &  39180  $\pm$ 434    & 6.08  $\pm$ 0.06 & -1.69$\pm$ 0.09  &   2019ApJ...881....7L  \\
LAMOSTJ030334.75+291355.6  &   sdB          &   2    & -74  $\pm$   3     &     78 $\pm$ 7      &        -22.065   &  19249  $\pm$ 68     & 5.25  $\pm$ 0.07 & -2.55$\pm$ 0.25  &   2019ApJ...881....7L  \\
LAMOSTJ030554.72+282908.9  &   sdB          &   3    & -47  $\pm$   2     &     21 $\pm$ 7      &        -1.874    &  24688  $\pm$ 515    & 5.22  $\pm$ 0.06 & -1.78$\pm$ 0.02  &   2019ApJ...881....7L  \\
LAMOSTJ031311.81+282735.8  &   sdOB         &   2    & -82  $\pm$   5     &     13 $\pm$ 12     &        -0.5474   &  41417  $\pm$ 678    & 5.69  $\pm$ 0.07 & -2.53$\pm$ 0.22  &   2019ApJ...881....7L  \\
LAMOSTJ031319.32+284159.8  &   sdB          &   3    & -83  $\pm$   3     &     220$\pm$ 7      &        -167.6739 &  25887  $\pm$ 415    & 5.34  $\pm$ 0.07 & -2.85$\pm$ 0.19  &   2019ApJ...881....7L  \\
FBS0314+372                &   sdB          &   2    & -40  $\pm$   4     &     28 $\pm$ 10     &        -2.1515   &  31194  $\pm$ 206    & 6.00  $\pm$ 0.05 & -3.16$\pm$ 0.29  &   2019ApJ...881....7L  \\
KUV03163+0031              &   sdB          &   7    & 3    $\pm$   6     &     16 $\pm$ 22     &        -0.0017   &  21964  $\pm$ 1209   & 4.85  $\pm$ 0.16 & -2.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ032101.29+185719.0    &   sdB          &   2    & 48   $\pm$   4     &     54 $\pm$ 8      &        -9.3461   &  28634  $\pm$ 590    & 5.68  $\pm$ 0.10 & -2.39$\pm$ 0.14  &   2019ApJ...881....7L  \\
SDSSJ032107.05+045150.7    &   He-sdOB      &   2    & -176 $\pm$   6     &     4  $\pm$ 24     &        -0.0595   &  37534  $\pm$ 540    & 5.63  $\pm$ 0.09 & -0.41$\pm$ 0.06  &                        \\
PG0319+054                 &   sdB          &   3    & -18  $\pm$   4     &     68 $\pm$ 14     &        -8.1927   &  30700  $\pm$ 500    & 5.74  $\pm$ 0.06 & -2.40$\pm$ 0.10  &   2015A\&A...577A..26G  \\
LAMOSTJ032357.44+421614.8  &   sdOB         &   2    & -28  $\pm$   3     &     5  $\pm$ 7      &        -0.2912   &  37722  $\pm$ 327    & 6.02  $\pm$ 0.05 & -1.44$\pm$ 0.05  &   2019ApJ...881....7L  \\
LAMOSTJ033309.34+341230.8  &   sdOB         &   2    & -25  $\pm$   3     &     27 $\pm$ 7      &        -3.309    &  34540  $\pm$ 420    & 5.64  $\pm$ 0.05 & -1.67$\pm$ 0.04  &   2018ApJ...868...70L  \\
LAMOSTJ033847.06+413424.2  &   sdB          &   2    & -7   $\pm$   5     &     175$\pm$ 10     &        -67.8438  &  21457  $\pm$ 183    & 5.73  $\pm$ 0.03 & -4.30$\pm$ 0.41  &   2019ApJ...881....7L  \\
LAMOSTJ033946.63+353246.1  &   sdO          &   2    & 77   $\pm$   7     &     124$\pm$ 15     &        -14.7455  &  64650  $\pm$ 9600   & 5.61  $\pm$ 0.05 & -1.58$\pm$ 0.08  &   2018ApJ...868...70L  \\
LAMOSTJ034029.29+242956.9  &   sdB          &   2    & -38  $\pm$   7     &     16 $\pm$ 15     &        -0.5038   &  24486  $\pm$ 449    & 5.55  $\pm$ 0.06 & -3.64$\pm$ 0.29  &   2019ApJ...881....7L  \\
LAMOSTJ034405.32+220422.7  &   sdB          &   4    & -20  $\pm$   3     &     60 $\pm$ 15     &        -4.2384   &  29251  $\pm$ 163    & 5.72  $\pm$ 0.03 & -2.71$\pm$ 0.03  &   2019ApJ...881....7L  \\
LAMOSTJ034422.25+251453.2  &   sdB          &   2    & -4   $\pm$   4     &     29 $\pm$ 8      &        -3.0903   &  29353  $\pm$ 1013   & 6.31  $\pm$ 0.17 & -3.37$\pm$ 0.11  &   2019ApJ...881....7L  \\
LAMOSTJ035001.86+324433.0  &   sdB          &   2    & 49   $\pm$   10    &     28 $\pm$ 45     &        -0.2691   &  31110  $\pm$ 323    & 5.95  $\pm$ 0.08 & -2.47$\pm$ 0.13  &   2019ApJ...881....7L  \\
LAMOSTJ035144.09+365216.7  &   sdB          &   2    & -12  $\pm$   4     &     15 $\pm$ 8      &        -1.0795   &  28170  $\pm$ 320    & 5.37  $\pm$ 0.08 & -2.58$\pm$ 0.43  &   2018ApJ...868...70L  \\
SDSSJ035327.61-045427.7    &   sdB          &   13   & 33   $\pm$   4     &     40 $\pm$ 19     &        -0.1174   &  32642  $\pm$ 1013   & 5.32  $\pm$ 0.15 & -3.00$\pm$ 0.20  &   2017OAst...26..164G  \\
LAMOSTJ035706.34+362829.4  &   sdO          &   2    & -19  $\pm$   12    &     32 $\pm$ 37     &        -0.4029   &  69159  $\pm$ 840    & 5.96  $\pm$ 0.05 & -1.50$\pm$ 0.09  &   2019ApJ...881....7L  \\
LAMOSTJ035710.48+284941.6  &   sdOB         &   2    & -22  $\pm$   4     &     32 $\pm$ 8      &        -3.8831   &  37611  $\pm$ 830    & 5.69  $\pm$ 0.12 & -4.30$\pm$ 1.83  &   2019ApJ...881....7L  \\
LAMOSTJ035926.96+270508.6  &   sdB          &   2    & 10   $\pm$   4     &     2  $\pm$ 8      &        -0.0855   &  33210  $\pm$ 840    & 5.22  $\pm$ 0.14 & -2.84$\pm$ 0.49  &   2020ApJ...889..117L  \\
HS0357+0133                &   sdB          &   2    & 31   $\pm$   3     &     16 $\pm$ 7      &        -1.5767   &  30000  $\pm$ 800    & 5.70  $\pm$ 0.10 & -2.10$\pm$ 0.20  &   2003A\&A...400..939E  \\
LAMOSTJ040242.09+312349.5  &   sdOB         &   2    & 34   $\pm$   3     &     2  $\pm$ 7      &        -0.104    &  37500  $\pm$ 213    & 6.05  $\pm$ 0.05 & -1.58$\pm$ 0.04  &   2019ApJ...881....7L  \\
LAMOSTJ040422.55+372432.2  &   sdOB         &   2    & 5    $\pm$   4     &     23 $\pm$ 11     &        -1.4192   &  34095  $\pm$ 237    & 5.91  $\pm$ 0.05 & -1.61$\pm$ 0.06  &   2019ApJ...881....7L  \\
LAMOSTJ040422.89+260754.5  &   sdB          &   2    & 92   $\pm$   5     &     88 $\pm$ 11     &        -13.0762  &  30350  $\pm$ 180    & 5.75  $\pm$ 0.06 & -3.34$\pm$ 0.08  &   2019ApJ...881..135L  \\
LAMOSTJ041141.69+270918.9  &   sdB          &   2    & 7    $\pm$   5     &     224$\pm$ 12     &        -75.4854  &  29409  $\pm$ 267    & 5.85  $\pm$ 0.05 & -2.74$\pm$ 0.11  &   2019ApJ...881....7L  \\
SDSSJ041149.04+152259.1    &   sdOB         &   3    & -64  $\pm$   5     &     69 $\pm$ 16     &        -4.9041   &  37490  $\pm$ 520    & 5.59  $\pm$ 0.04 & -3.23$\pm$ 0.15  &   2019ApJ...881..135L  \\
SDSSJ041549.68+303515.3    &   sdB          &   4    & 62   $\pm$   6     &     48 $\pm$ 19     &        -1.1045   &  21557  $\pm$ 412    & 5.13  $\pm$ 0.06 & -2.40$\pm$ 0.07  &   2019ApJ...881....7L  \\
GALEXJ04158+0154           &   sdBV         &   2    & 14   $\pm$   4     &     8  $\pm$ 8      &        -0.4489   &  32920  $\pm$ 90     & 5.78  $\pm$ 0.02 & -1.71$\pm$ 0.03  &   2018ApJ...868...70L  \\
LAMOSTJ041737.02+300740.2  &   sdB          &   2    & -40  $\pm$   3     &     8  $\pm$ 7      &        -0.5038   &  31570  $\pm$ 190    & 5.60  $\pm$ 0.04 & -2.09$\pm$ 0.06  &   2019ApJ...881..135L  \\
KUV04421+1416              &   sdBV+dM      &   2    & 18   $\pm$   5     &     76 $\pm$ 11     &        -10.5792  &  34862  $\pm$ 242    & 5.94  $\pm$ 0.04 & -2.43$\pm$ 0.05  &   2021ApJS..256...28L  \\
SDSSJ044715.48+203958.2    &   sdB          &   2    & 3    $\pm$   4     &     21 $\pm$ 9      &        -1.5574   &  30250  $\pm$ 700    & 5.51  $\pm$ 0.12 & -1.88$\pm$ 0.24  &   2018ApJ...868...70L  \\
LAMOSTJ050252.26+162647.9  &   sdOB         &   2    & 27   $\pm$   4     &     44 $\pm$ 8      &        -6.1303   &  41516  $\pm$ 624    & 5.62  $\pm$ 0.08 & -3.31$\pm$ 0.44  &   2019ApJ...881....7L  \\
KUV05109+1739              &   sdB          &   2    & 36   $\pm$   4     &     4  $\pm$ 10     &        -0.1617   &  30990  $\pm$ 200    & 5.50  $\pm$ 0.05 & -1.97$\pm$ 0.04  &   2018ApJ...868...70L  \\
LAMOSTJ052130.82+372146.2  &   sdB          &   2    & 0    $\pm$   3     &     211$\pm$ 7      &        -168.2241 &  26600  $\pm$ 300    & 5.72  $\pm$ 0.05 & -3.00            &   2018ApJ...868...70L  \\
LAMOSTJ052354.42-000346.7  &   He-sdB       &   2    & 26   $\pm$   3     &     15 $\pm$ 7      &        -1.4258   &  22740  $\pm$ 2000   & 4.47  $\pm$ 0.30 & -0.45$\pm$ 0.07  &                        \\
LAMOSTJ053321.16+160647.5  &   sdB          &   2    & -62  $\pm$   4     &     22 $\pm$ 15     &        -0.7918   &  33930  $\pm$ 290    & 5.92  $\pm$ 0.05 & -1.66$\pm$ 0.05  &   2018ApJ...868...70L  \\
LAMOSTJ053641.98-033012.4  &   sdB          &   2    & 43   $\pm$   3     &     1  $\pm$ 8      &        -0.0445   &  18102  $\pm$ 124    & 6.10  $\pm$ 0.03 & -3.17$\pm$ 0.48  &   2019ApJ...881....7L  \\
LAMOSTJ054423.26+381750.0  &   sdB          &   2    & 52   $\pm$   4     &     42 $\pm$ 8      &        -5.6388   &  28200  $\pm$ 380    & 5.16  $\pm$ 0.06 & -2.84$\pm$ 0.24  &   2019ApJ...881..135L  \\
LAMOSTJ054448.13+153040.2  &   sdB          &   2    & 32   $\pm$   3     &     9  $\pm$ 7      &        -0.6103   &  24477  $\pm$ 167    & 4.94             & -1.18$\pm$ 0.02  &   2019ApJ...881....7L  \\
LAMOSTJ055151.32+220437.0  &   sdB          &   3    & 25   $\pm$   3     &     24 $\pm$ 7      &        -2.4535   &  29210  $\pm$ 190    & 5.60  $\pm$ 0.02 & -2.22$\pm$ 0.04  &   2018ApJ...868...70L  \\
LAMOSTJ055155.40+132352.9  &   sdB          &   2    & 29   $\pm$   3     &     3  $\pm$ 7      &        -0.1588   &  32455  $\pm$ 187    & 5.53  $\pm$ 0.03 & -1.70$\pm$ 0.04  &   2019ApJ...881....7L  \\
GALEXJ06134+3420           &   sdOB         &   2    & 22   $\pm$   3     &     4  $\pm$ 7      &        -0.2374   &  34250  $\pm$ 390    & 5.75  $\pm$ 0.10 & -1.28$\pm$ 0.08  &   2012MNRAS.427.2180N  \\
SDSSJ061548.02+344650.2    &   sdB          &   2    & 93   $\pm$   5     &     106$\pm$ 11     &        -21.0836  &  23159  $\pm$ 271    & 5.66  $\pm$ 0.05 & -3.43$\pm$ 0.12  &   2019ApJ...881....7L  \\
SDSSJ061754.20+233753.0    &   sdOB         &   2    & 27   $\pm$   4     &     17 $\pm$ 12     &        -0.7678   &  36120  $\pm$ 470    & 5.70  $\pm$ 0.07 & -1.52$\pm$ 0.02  &   2018ApJ...868...70L  \\
RL54                       &   sdB          &   5    & -4   $\pm$   3     &     229$\pm$ 14     &        -69.26    &  31380  $\pm$ 60     & 5.80  $\pm$ 0.02 & -2.95$\pm$ 0.08  &   2018ApJ...868...70L  \\
SDSSJ061927.52+352257.5    &   sdOB         &   2    & 60   $\pm$   4     &     7  $\pm$ 10     &        -0.2891   &  35590  $\pm$ 210    & 5.53  $\pm$ 0.02 & -3.00            &   2018ApJ...868...70L  \\
GALEXJ06196+3430           &   sdO          &   2    & 6    $\pm$   5     &     6  $\pm$ 15     &        -0.1605   &  49063  $\pm$ 432    & 4.99  $\pm$ 0.01 & -1.13$\pm$ 0.03  &   2019ApJ...881....7L  \\
LAMOSTJ062049.36+191828.9  &   sdB          &   2    & 67   $\pm$   3     &     45 $\pm$ 7      &        -8.8871   &  30420  $\pm$ 100    & 5.71  $\pm$ 0.02 & -2.05$\pm$ 0.07  &   2018ApJ...868...70L  \\
LAMOSTJ062442.46+282946.5  &   sdOB         &   3    & 80   $\pm$   3     &     44 $\pm$ 9      &        -6.5652   &  36680  $\pm$ 507    & 6.20  $\pm$ 0.07 & -1.99$\pm$ 0.14  &   2019ApJ...881....7L  \\
SDSSJ062704.91+345809.6    &   sdB          &   5    & 2    $\pm$   2     &     41 $\pm$ 9      &        -4.1929   &  25330  $\pm$ 540    & 5.30  $\pm$ 0.05 & -3.34$\pm$ 0.30  &   2018ApJ...868...70L  \\
KUV06239+2811              &   sdB          &   2    & 9    $\pm$   3     &     2  $\pm$ 7      &        -0.0959   &  22934  $\pm$ 540    & 4.96  $\pm$ 0.06 & -2.39$\pm$ 0.06  &   2019ApJ...881....7L  \\
LAMOSTJ063359.35+323314.2  &   sdB          &   2    & 53   $\pm$   4     &     22 $\pm$ 10     &        -1.5203   &  28655  $\pm$ 454    & 5.56  $\pm$ 0.08 & -2.77$\pm$ 0.09  &   2019ApJ...881....7L  \\
LAMOSTJ063650.09+291925.0  &   He-sdOB      &   2    & 66   $\pm$   8     &     8  $\pm$ 17     &        -0.194    &  39902  $\pm$ 642    & 5.49  $\pm$ 0.17 & -0.06$\pm$ 0.13  &                        \\
SDSSJ064005.18+273553.8    &   sdOB         &   2    & 127  $\pm$   4     &     116$\pm$ 8      &        -42.9842  &  37797  $\pm$ 468    & 6.11  $\pm$ 0.08 & -1.32$\pm$ 0.07  &   2019ApJ...881....7L  \\
LAMOSTJ064136.41+334627.1  &   sdB          &   3    & -18  $\pm$   4     &     151$\pm$ 14     &        -28.0578  &  30149  $\pm$ 373    & 5.89  $\pm$ 0.08 & -2.14$\pm$ 0.08  &   2019ApJ...881....7L  \\
FBS0638+428                &   sdB          &   2    & 67   $\pm$   3     &     37 $\pm$ 7      &        -5.8363   &  28140  $\pm$ 320    & 5.56  $\pm$ 0.06 & -2.77$\pm$ 0.14  &   2018ApJ...868...70L  \\
FBS0646+386                &   sdB          &   10   & 25   $\pm$   3     &     169$\pm$ 20     &        -30.7388  &  32017  $\pm$ 15     & 5.53  $\pm$ 0.02 & -2.11$\pm$ 0.03  &   2019ApJ...881....7L  \\
LAMOSTJ065008.84+110749.6  &   sdOB         &   2    & 27   $\pm$   4     &     29 $\pm$ 8      &        -2.9574   &  40098  $\pm$ 1551   & 5.80  $\pm$ 0.20 & -3.51$\pm$ 1.71  &   2019ApJ...881....7L  \\
SDSSJ065057.12+272335.4    &   sdB          &   5    & 48   $\pm$   5     &     55 $\pm$ 42     &        -1.3543   &  20822  $\pm$ 741    & 5.12  $\pm$ 0.14 & -1.59$\pm$ 0.11  &   2019ApJ...881....7L  \\
SDSSJ065251.84+290023.3    &   sdB          &   4    & 22   $\pm$   4     &     35 $\pm$ 13     &        -2.2846   &  32110  $\pm$ 580    & 5.70  $\pm$ 0.13 & -1.91$\pm$ 0.12  &   2016ApJ...818..202L  \\
LAMOSTJ065446.63+244926.8  &   sdO          &   2    & 92   $\pm$   3     &     0  $\pm$ 7      &        0         &  54389  $\pm$ 541    & 5.32  $\pm$ 0.01 & -2.08$\pm$ 0.05  &   2019ApJ...881....7L  \\
LAMOSTJ065533.05+212339.0  &   sdB          &   2    & 47   $\pm$   5     &     5  $\pm$ 16     &        -0.1204   &  32273  $\pm$ 324    & 5.78  $\pm$ 0.06 & -2.27$\pm$ 0.11  &   2019ApJ...881....7L  \\
LAMOSTJ065658.95+284457.6  &   sdB          &   5    & -1   $\pm$   3     &     197$\pm$ 18     &        -106.5118 &  29660  $\pm$ 1100   & 5.55  $\pm$ 0.16 & -3.20$\pm$ 0.75  &   2016ApJ...818..202L  \\
FBS0654+366                &   He-sdB       &   2    & 46   $\pm$   3     &     14 $\pm$ 7      &        -1.2288   &  24987  $\pm$ 532    & 4.83  $\pm$ 0.05 & -0.54$\pm$ 0.08  &                        \\
LAMOSTJ065816.72+094343.1  &   sdOB         &   2    & 171  $\pm$   4     &     148$\pm$ 9      &        -54.1418  &  36213  $\pm$ 236    & 5.60  $\pm$ 0.04 & -1.71$\pm$ 0.04  &   2019ApJ...881....7L  \\
LAMOSTJ070147.91+283405.3  &   sdB          &   3    & -5   $\pm$   3     &     47 $\pm$ 8      &        -7.9354   &  26070  $\pm$ 930    & 5.49  $\pm$ 0.13 & -1.88$\pm$ 0.15  &   2016ApJ...818..202L  \\
LAMOSTJ070514.61+222121.4  &   sdB          &   2    & 54   $\pm$   4     &     79 $\pm$ 8      &        -18.2068  &  28837  $\pm$ 252    & 5.50  $\pm$ 0.04 & -2.87$\pm$ 0.09  &   2019ApJ...881....7L  \\
LAMOSTJ070615.60+420041.9  &   sdB          &   2    & -87  $\pm$   13    &     69 $\pm$ 50     &        -0.7707   &  29818  $\pm$ 360    & 5.92  $\pm$ 0.08 & -2.15$\pm$ 0.10  &   2019ApJ...881....7L  \\
SDSSJ070718.60+140058.3    &   sdOB         &   2    & 11   $\pm$   4     &     34 $\pm$ 8      &        -4.3161   &  36280  $\pm$ 339    & 6.09  $\pm$ 0.06 & -1.92$\pm$ 0.13  &   2019ApJ...881....7L  \\
LAMOSTJ070828.40+442534.8  &   He-sdOB      &   2    & -27  $\pm$   9     &     2  $\pm$ 19     &        -0.036    &  38992  $\pm$ 484    & 6.05  $\pm$ 0.08 & 4.00 $\pm$ 0.50  &                        \\
LAMOSTJ071420.01+262850.9  &   sdB          &   2    & 15   $\pm$   5     &     40 $\pm$ 10     &        -4.1983   &  27856  $\pm$ 569    & 5.77  $\pm$ 0.09 & -2.83$\pm$ 0.23  &   2019ApJ...881....7L  \\
LAMOSTJ072146.62+233019.6  &   sdOB         &   2    & -32  $\pm$   24    &     24 $\pm$ 52     &        -0.1893   &  38000  $\pm$ 13     & 6.30  $\pm$ 0.01 & -1.53$\pm$ 0.06  &   2019ApJ...881....7L  \\
SDSSJ072201.31+403210.2    &   sdB          &   6    & -19  $\pm$   5     &     110$\pm$ 26     &        -2.763    &  28500  $\pm$ 212    & 5.41  $\pm$ 0.04 & -2.52$\pm$ 0.06  &                        \\
SDSSJ072351.47+301916.5    &   sdB          &   6    & 3    $\pm$   3     &     47 $\pm$ 7      &        -6.7001   &  32400  $\pm$ 190    & 5.91  $\pm$ 0.04 & -1.53$\pm$ 0.04  &   2018ApJ...868...70L  \\
LAMOSTJ072454.93+151650.8  &   sdB          &   2    & 91   $\pm$   3     &     16 $\pm$ 7      &        -1.5092   &  32721  $\pm$ 128    & 5.85  $\pm$ 0.03 & -1.78$\pm$ 0.03  &   2019ApJ...881....7L  \\
SDSSJ072614.69+415748.9    &   sdB          &   12   & 13   $\pm$   4     &     75 $\pm$ 23     &        -2.4264   &  29462  $\pm$ 463    & 5.53  $\pm$ 0.06 & -2.42$\pm$ 0.16  &                        \\
LAMOSTJ073059.10+333706.2  &   sdOB         &   3    & 88   $\pm$   5     &     87 $\pm$ 14     &        -8.391    &  36169  $\pm$ 345    & 5.81  $\pm$ 0.08 & -3.92$\pm$ 0.38  &   2019ApJ...881....7L  \\
SDSSJ073220.14+270408.5    &   He-sdOB      &   7    & 104  $\pm$   6     &     38 $\pm$ 28     &        -0.1365   &  37526  $\pm$ 342    & 5.91  $\pm$ 0.07 & 0.40 $\pm$ 0.04  &                        \\
SDSSJ073325.61+365257.6    &   sdB          &   6    & 18   $\pm$   3     &     36 $\pm$ 11     &        -1.3785   &  33486  $\pm$ 876    & 5.97  $\pm$ 0.13 & -2.70$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ073445.11+302949.5    &   sdB          &   2    & -8   $\pm$   3     &     89 $\pm$ 7      &        -32.4533  &  30340  $\pm$ 349    & 5.64  $\pm$ 0.08 & -2.80$\pm$ 0.22  &   2019ApJ...881....7L  \\
TON826                     &   sdB          &   2    & 1    $\pm$   3     &     2  $\pm$ 7      &        -0.1071   &  27699  $\pm$ 316    & 5.36  $\pm$ 0.04 & -2.36$\pm$ 0.04  &   2019ApJ...881....7L  \\
SDSSJ073714.25+250554.6    &   sdB          &   2    & 36   $\pm$   3     &     14 $\pm$ 7      &        -1.2288   &  27400  $\pm$ 404    & 5.46  $\pm$ 0.06 & -2.41$\pm$ 0.06  &   2019ApJ...881....7L  \\
GALEXJ07380+2624           &   sdB          &   4    & 81   $\pm$   3     &     127$\pm$ 11     &        -37.5373  &  29740  $\pm$ 400    & 5.48  $\pm$ 0.06 & -3.40$\pm$ 0.87  &   2012MNRAS.427.2180N  \\
LAMOSTJ073817.49+134427.9  &   sdB          &   3    & 79   $\pm$   8     &     86 $\pm$ 31     &        -1.8019   &  28018  $\pm$ 453    & 5.55  $\pm$ 0.08 & -2.99$\pm$ 0.11  &   2019ApJ...881....7L  \\
SDSSJ073856.98+401942.0    &   He-sdO       &   16   & -31  $\pm$   3     &     89 $\pm$ 15     &        -7.4117   &  67546  $\pm$ 2592   & 5.45  $\pm$ 0.09 & 2.39 $\pm$ 0.18  &                        \\
SDSSJ074023.56+204937.0    &   sdOB         &   7    & 73   $\pm$   3     &     36 $\pm$ 16     &        -0.4293   &  33988  $\pm$ 916    & 5.78  $\pm$ 0.14 & -1.70$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJJ074025.12+155155.0   &   sdOB         &   8    & 52   $\pm$   6     &     63 $\pm$ 52     &        -0.2506   &  32430  $\pm$ 660    & 6.21  $\pm$ 0.12 & -3.00            &   2019ApJ...881..135L  \\
SDSSJ074313.25+423334.8    &   sdB          &   12   & -63  $\pm$   10    &     114$\pm$ 62     &        -0.4539   &  27855  $\pm$ 567    & 5.41  $\pm$ 0.10 & -2.57$\pm$ 0.38  &                        \\
GALEXJ07445+3021           &   sdB          &   2    & 12   $\pm$   5     &     62 $\pm$ 11     &        -7.702    &  27910  $\pm$ 470    & 5.42  $\pm$ 0.08 & -2.75$\pm$ 0.25  &   2012MNRAS.427.2180N  \\
SDSSJ074458.09+324259.9    &   sdOB         &   9    & 41   $\pm$   9     &     80 $\pm$ 36     &        -0.7538   &  35493  $\pm$ 964    & 6.00  $\pm$ 0.14 & -1.10$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ074551.13+170600.3    &   sdOB         &   20   & 44   $\pm$   3     &     44 $\pm$ 25     &        -0.0057   &  35600  $\pm$ 400    & 5.54  $\pm$ 0.05 & -2.80$\pm$ 0.10  &   2015A\&A...577A..26G  \\
SDSSJ074552.59+255127.3    &   sdB          &   2    & -27  $\pm$   4     &     26 $\pm$ 9      &        -2.047    &  26591  $\pm$ 404    & 5.34  $\pm$ 0.05 & -2.41$\pm$ 0.08  &   2019ApJ...881....7L  \\
SDSSJ074613.16+333307.6    &   He-sdO       &   12   & 1    $\pm$   3     &     45 $\pm$ 21     &        -0.1799   &  47148  $\pm$ 700    & 5.74  $\pm$ 0.07 & 4.00 $\pm$ 1.00  &                        \\
SDSSJ074806.15+342927.7    &   sdOB         &   16   & -67  $\pm$   5     &     69 $\pm$ 28     &        -0.1201   &  35100  $\pm$ 800    & 5.72  $\pm$ 0.08 & -1.70$\pm$ 0.10  &   2015A\&A...577A..26G  \\
SDSSJ074807.32+193247.7    &   sdB          &   9    & -56  $\pm$   5     &     61 $\pm$ 31     &        -0.6182   &  26183  $\pm$ 1262   & 5.34  $\pm$ 0.18 & -2.20$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ074811.33+435239.6    &   sdB          &   17   & 37   $\pm$   3     &     51 $\pm$ 23     &        -1.0653   &  26083  $\pm$ 851    & 5.49  $\pm$ 0.11 & -1.92$\pm$ 0.19  &   2019MNRAS.486.2169K  \\
SDSSJ074811.70+134349.2    &   sdB          &   2    & 7    $\pm$   3     &     11 $\pm$ 7      &        -0.8081   &  25217  $\pm$ 363    & 5.49  $\pm$ 0.05 & -2.90$\pm$ 0.10  &   2019ApJ...881....7L  \\
SDSSJ074818.98+482107.7    &   sdB          &   12   & 5    $\pm$   3     &     35 $\pm$ 19     &        -0.2448   &  27035  $\pm$ 1258   & 5.03  $\pm$ 0.19 & -1.20$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ074852.07+454903.9    &   sdB          &   18   & 87   $\pm$   2     &     73 $\pm$ 19     &        -6.3093   &  27217  $\pm$ 1129   & 5.51  $\pm$ 0.16 & -2.30$\pm$ 0.20  &   2017OAst...26..164G  \\
GALEXJ07489+3042           &   sdB          &   2    & 137  $\pm$   3     &     18 $\pm$ 8      &        -1.5548   &  30760  $\pm$ 830    & 5.71  $\pm$ 0.17 & -1.85$\pm$ 0.13  &   2012MNRAS.427.2180N  \\
SDSSJ074902.84+124811.1    &   sdOB         &   5    & 1    $\pm$   6     &     48 $\pm$ 24     &        -0.4176   &  37580  $\pm$ 840    & 5.53  $\pm$ 0.09 & -3.26$\pm$ 0.37  &   2019ApJ...881..135L  \\
SDSSJ075053.28+144815.0    &   sdB          &   9    & 23   $\pm$   4     &     95 $\pm$ 40     &        -0.2425   &  26989  $\pm$ 1183   & 5.48  $\pm$ 0.17 & -2.40$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ075108.88+162325.8    &   sdB          &   9    & 18   $\pm$   4     &     41 $\pm$ 17     &        -0.6879   &  25936  $\pm$ 1235   & 5.25  $\pm$ 0.18 & -2.40$\pm$ 0.20  &   2017OAst...26..164G  \\
LAMOSTJ075139.27+064604.8  &   He-sdOB      &   2    & -1   $\pm$   8     &     5  $\pm$ 18     &        -0.1064   &  40755  $\pm$ 203    & 5.65  $\pm$ 0.05 & 0.03 $\pm$ 0.03  &                        \\
SDSSJ075227.28+194512.2    &   sdB          &   11   & 79   $\pm$   4     &     92 $\pm$ 16     &        -3.9396   &  28310  $\pm$ 1096   & 5.56  $\pm$ 0.16 & -3.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ075236.78+441642.4    &   sdB          &   12   & -118 $\pm$   4     &     71 $\pm$ 33     &        -0.115    &  34234  $\pm$ 1046   & 5.75  $\pm$ 0.16 & -1.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ075354.22+253109.8    &   sdB          &   2    & 30   $\pm$   3     &     48 $\pm$ 7      &        -9.2393   &  33755  $\pm$ 320    & 5.81  $\pm$ 0.07 & -1.78$\pm$ 0.07  &   2019ApJ...881....7L  \\
SDSSJ075603.77+222630.9    &   sdO          &   4    & 58   $\pm$   4     &     19 $\pm$ 12     &        -0.5743   &  51072  $\pm$ 1398   & 5.71  $\pm$ 0.06 & -2.13$\pm$ 0.06  &                        \\
SDSSJ075610.33+410453.6    &   sdB          &   11   & 69   $\pm$   3     &     34 $\pm$ 17     &        -0.2234   &  23961  $\pm$ 838    & 5.70  $\pm$ 0.10 & -2.22$\pm$ 0.15  &   2019MNRAS.486.2169K  \\
SDSSJ075649.90+231736.5    &   sdB          &   25   & -39  $\pm$   4     &     134$\pm$ 34     &        -1.2889   &  19140  $\pm$ 911    & 5.09  $\pm$ 0.14 & -1.94$\pm$ 0.21  &                        \\
SDSSJ075711.83+134508.4    &   sdOB         &   7    & 50   $\pm$   3     &     19 $\pm$ 20     &        -0.0481   &  36907  $\pm$ 911    & 5.85  $\pm$ 0.13 & -1.50$\pm$ 0.20  &   2017OAst...26..164G  \\
GALEXJ07581-0432           &   He-sdOB      &   3    & 100  $\pm$   8     &     17 $\pm$ 17     &        -0.1974   &  41569  $\pm$ 137    & 5.75  $\pm$ 0.03 & 0.63 $\pm$ 0.03  &                        \\
SDSSJ075847.74+115806.3    &   sdB          &   11   & 141  $\pm$   6     &     105$\pm$ 33     &        -0.6712   &  19163  $\pm$ 838    & 4.61  $\pm$ 0.10 & -2.33$\pm$ 0.38  &                        \\
LAMOSTJ075922.99+164601.6  &   sdOB         &   3    & 62   $\pm$   2     &     16 $\pm$ 7      &        -1.0801   &  37275  $\pm$ 304    & 5.08  $\pm$ 0.03 & -3.00$\pm$ 0.07  &   2019ApJ...881....7L  \\
SDSSJ075944.98+371503.1    &   He-sdOB      &   5    & 22   $\pm$   4     &     18 $\pm$ 15     &        -0.1509   &  36826  $\pm$ 589    & 6.01  $\pm$ 0.07 & -0.88$\pm$ 0.13  &                        \\
BD-32179                   &   sdO          &   3    & 57   $\pm$   5     &     6  $\pm$ 12     &        -0.0558   &  62000  $\pm$ 5000   & 4.50  $\pm$ 0.50 & 0.30 $\pm$ 0.20  &   1987Msngr..47...36H  \\
TON299                     &   sdB          &   5    & -31  $\pm$   4     &     26 $\pm$ 15     &        -0.8044   &  32450  $\pm$ 580    & 5.92  $\pm$ 0.12 & -1.36$\pm$ 0.10  &   2016ApJ...818..202L  \\
SDSSJ080628.65+242057.5    &   sdB          &   2    & 36   $\pm$   3     &     22 $\pm$ 7      &        -2.6849   &  28391  $\pm$ 262    & 5.51  $\pm$ 0.04 & -2.58$\pm$ 0.02  &   2019ApJ...881....7L  \\
SBSS0803+510               &   He-sdO       &   11   & -96  $\pm$   3     &     27 $\pm$ 17     &        -0.0599   &  50807  $\pm$ 615    & 5.74  $\pm$ 0.05 & 3.59 $\pm$ 0.18  &                        \\
SDSSJ080739.43+384226.5    &   sdOB         &   12   & -138 $\pm$   6     &     97 $\pm$ 34     &        -0.6959   &  35401  $\pm$ 564    & 5.90  $\pm$ 0.09 & -0.40$\pm$ 0.07  &                        \\
SDSSJ080758.25+272434.3    &   sdOB         &   2    & 17   $\pm$   5     &     7  $\pm$ 10     &        -0.2953   &  41852  $\pm$ 264    & 5.50  $\pm$ 0.03 & -3.60$\pm$ 0.18  &   2019ApJ...881....7L  \\
SDSSJ080833.76+180221.8    &   He-sdO       &   13   & -93  $\pm$   3     &     41 $\pm$ 27     &        -0.0742   &  49230  $\pm$ 662    & 5.74  $\pm$ 0.08 & 3.29 $\pm$ 0.66  &                        \\
SDSSJ080921.96+160841.2    &   sdOB         &   11   & 40   $\pm$   2     &     24 $\pm$ 18     &        -0.0657   &  36316  $\pm$ 967    & 5.63  $\pm$ 0.13 & -3.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ081017.91+191749.1    &   sdOB         &   9    & 57   $\pm$   6     &     53 $\pm$ 38     &        -0.0746   &  35445  $\pm$ 495    & 5.89  $\pm$ 0.09 & -1.40$\pm$ 0.08  &                        \\
SDSSJ081204.81+135204.6    &   sdB          &   14   & 58   $\pm$   3     &     99 $\pm$ 24     &        -9.0608   &  27630  $\pm$ 460    & 5.27  $\pm$ 0.08 & -2.74$\pm$ 0.17  &   2019ApJ...881..135L  \\
GALEXJ08125+1601           &   sdB          &   3    & 55   $\pm$   3     &     68 $\pm$ 9      &        -17.4793  &  31580  $\pm$ 490    & 5.56  $\pm$ 0.13 & -2.90            &   2012MNRAS.427.2180N  \\
SDSSJ081342.92+275034.7    &   sdB          &   10   & -74  $\pm$   3     &     142$\pm$ 21     &        -21.9459  &  25616  $\pm$ 1238   & 5.39  $\pm$ 0.18 & -2.50$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ081531.20+245222.6    &   sdOB         &   7    & 1    $\pm$   4     &     69 $\pm$ 15     &        -5.7209   &  35360  $\pm$ 670    & 5.55  $\pm$ 0.10 & -3.00            &   2019ApJ...881..135L  \\
PG0812+482                 &   sdB          &   7    & -4   $\pm$   2     &     48 $\pm$ 12     &        -3.5767   &  23030  $\pm$ 1968   & 5.23  $\pm$ 0.29 & -2.70$\pm$ 0.20  &   2017OAst...26..164G  \\
HS0815+4243                &   sdBV         &   9    & 43   $\pm$   3     &     59 $\pm$ 14     &        -4.1534   &  33800  $\pm$ 800    & 5.90  $\pm$ 0.10 & -2.00$\pm$ 0.20  &   2003A\&A...400..939E  \\
SDSSJ081931.22+142756.2    &   sdB          &   5    & 13   $\pm$   3     &     38 $\pm$ 11     &        -2.1803   &  19451  $\pm$ 3643   & 4.81  $\pm$ 0.42 & -2.12$\pm$ 0.32  &                        \\
SDSSJ082110.89+183924.2    &   sdOB         &   13   & 17   $\pm$   6     &     92 $\pm$ 38     &        -0.1876   &  35057  $\pm$ 1013   & 5.75  $\pm$ 0.16 & -1.80$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ082159.06+411227.9    &   sdB          &   11   & -52  $\pm$   5     &     153$\pm$ 24     &        -6.4067   &  27842  $\pm$ 328    & 5.58  $\pm$ 0.08 & -2.50$\pm$ 0.39  &                        \\
KUV08191+3951              &   sdB          &   5    & -4   $\pm$   5     &     18 $\pm$ 16     &        -0.14     &  31660  $\pm$ 980    & 5.84  $\pm$ 0.23 & -2.24$\pm$ 0.19  &   2016ApJ...818..202L  \\
SDSSJ082332.09+113641.9    &   sdB+WD       &   10   & 45   $\pm$   3     &     140$\pm$ 21     &        -37.9199  &  31200  $\pm$ 600    & 5.79  $\pm$ 0.06 & -2.00$\pm$ 0.10  &   2015A\&A...577A..26G  \\
PTF1J082340.04+081936.5    &   sdB          &   2    & 41   $\pm$   4     &     122$\pm$ 9      &        -36.7241  &  29526  $\pm$ 148    & 6.03  $\pm$ 0.03 & -2.72$\pm$ 0.07  &   2019ApJ...881....7L  \\
SDSSJ082657.29+122818.1    &   sdOB         &   10   & 96   $\pm$   6     &     54 $\pm$ 25     &        -0.2579   &  36500  $\pm$ 400    & 5.83  $\pm$ 0.12 & -1.40$\pm$ 0.10  &   2015A\&A...577A..26G  \\
GALEXJ08275+1753           &   sdB          &   2    & 128  $\pm$   3     &     8  $\pm$ 7      &        -0.5731   &  29550  $\pm$ 950    & 5.55  $\pm$ 0.09 & -1.28$\pm$ 0.10  &   2012MNRAS.427.2180N  \\
SDSSJ082802.03+404008.9    &   sdO          &   13   & -169 $\pm$   4     &     51 $\pm$ 27     &        -0.1724   &  49214  $\pm$ 861    & 5.63  $\pm$ 0.05 & -2.10$\pm$ 0.07  &                        \\
UVO0825+15                 &   He-sdOB      &   2    & 38   $\pm$   3     &     11 $\pm$ 7      &        -0.8957   &  37060  $\pm$ 610    & 5.92  $\pm$ 0.10 & -0.62$\pm$ 0.08  &   2012MNRAS.427.2180N  \\
PG0826+480                 &   sdB+WD       &   18   & 46   $\pm$   2     &     173$\pm$ 17     &        -60.632   &  25300  $\pm$ 600    & 5.38  $\pm$ 0.06 & -3.00            &   2015A\&A...577A..26G  \\
SDSSJ083112.95+394730.3    &   sdB          &   8    & 39   $\pm$   7     &     145$\pm$ 53     &        -0.8057   &  28487  $\pm$ 1710   & 5.30  $\pm$ 0.28 & -2.08$\pm$ 0.43  &                        \\
SDSSJ083139.68+162316.4    &   sdB          &   9    & 48   $\pm$   5     &     47 $\pm$ 21     &        -0.3779   &  19344  $\pm$ 538    & 4.74  $\pm$ 0.09 & -1.80$\pm$ 0.14  &                        \\
SDSSJ083241.95+483445.1    &   sdB          &   11   & 28   $\pm$   3     &     49 $\pm$ 22     &        -0.6766   &  18427  $\pm$ 1107   & 4.67  $\pm$ 0.18 & -1.70$\pm$ 0.16  &                        \\
TON930                     &   sdB          &   3    & 80   $\pm$   4     &     142$\pm$ 12     &        -29.3611  &  28986  $\pm$ 118    & 5.67  $\pm$ 0.03 & -2.58$\pm$ 0.07  &   2019ApJ...881....7L  \\
SDSSJ083603.98+155216.4    &   sdB          &   6    & 17   $\pm$   3     &     122$\pm$ 10     &        -31.8574  &  27100  $\pm$ 640    & 5.42  $\pm$ 0.07 & -2.45$\pm$ 0.17  &   2016ApJ...818..202L  \\
SDSSJ083612.02+191755.8    &   sdOB         &   3    & 139  $\pm$   7     &     186$\pm$ 20     &        -17.9672  &  35097  $\pm$ 824    & 5.72  $\pm$ 0.11 & -1.92$\pm$ 0.19  &   2019MNRAS.486.2169K  \\
SDSSJ083842.70+053309.4    &   sdB          &   4    & 111  $\pm$   5     &     75 $\pm$ 15     &        -7.9841   &  30932  $\pm$ 991    & 5.60  $\pm$ 0.14 & -2.50$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ083929.99+391903.4    &   sdB          &   9    & -185 $\pm$   5     &     73 $\pm$ 41     &        -0.3279   &  30353  $\pm$ 724    & 5.39  $\pm$ 0.10 & -2.38$\pm$ 0.37  &                        \\
SDSSJ083935.90+030840.8    &   sdO          &   13   & 35   $\pm$   3     &     53 $\pm$ 23     &        -0.5419   &  49708  $\pm$ 1340   & 5.79  $\pm$ 0.07 & -2.77$\pm$ 0.17  &                        \\
SDSSJ084125.44+610320.7    &   He-sdO       &   10   & -114 $\pm$   5     &     51 $\pm$ 29     &        -0.4062   &  44064  $\pm$ 454    & 5.71  $\pm$ 0.10 & 3.79 $\pm$ 1.37  &                        \\
SDSSJ084328.87+082438.2    &   sdB          &   9    & -35  $\pm$   4     &     29 $\pm$ 17     &        -0.0345   &  25720  $\pm$ 430    & 5.64  $\pm$ 0.05 & -3.00            &   2019ApJ...881..135L  \\
SDSSJ084423.12+075306.1    &   sdO          &   7    & 20   $\pm$   6     &     36 $\pm$ 27     &        -0.0417   &  73181  $\pm$ 5353   & 6.12  $\pm$ 0.08 & 0.09 $\pm$ 0.01  &                        \\
LB400                      &   sdB          &   5    & 59   $\pm$   2     &     47 $\pm$ 7      &        -10.4298  &  25258  $\pm$ 530    & 5.21  $\pm$ 0.06 & -1.64$\pm$ 0.05  &   2019ApJ...881....7L  \\
SDSSJ084556.15+542357.6    &   sdB          &   18   & 38   $\pm$   6     &     106$\pm$ 32     &        -1.0813   &  32326  $\pm$ 759    & 5.33  $\pm$ 0.13 & -1.45$\pm$ 0.18  &                        \\
PG0844+232                 &   sdO          &   5    & -52  $\pm$   4     &     48 $\pm$ 13     &        -2.8758   &  52798  $\pm$ 2287   & 5.82  $\pm$ 0.09 & -1.93$\pm$ 0.07  &                        \\
SDSSJ085042.50+024546.1    &   sdB          &   9    & 30   $\pm$   3     &     18 $\pm$ 12     &        -0.0387   &  25335  $\pm$ 1216   & 5.23  $\pm$ 0.17 & -2.40$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ085217.70+211637.5    &   sdB          &   4    & 4    $\pm$   5     &     34 $\pm$ 15     &        -1.2017   &  30536  $\pm$ 1039   & 5.43  $\pm$ 0.16 & -2.50$\pm$ 0.20  &   2017OAst...26..164G  \\
PG0850+170                 &   sdB+WD       &   2    & 54   $\pm$   3     &     46 $\pm$ 7      &        -8.1666   &  27100  $\pm$ 1000   & 5.37  $\pm$ 0.15 & -2.20$\pm$ 0.10  &   2001MNRAS.326.1391M  \\
SDSSJ085335.09+621642.9    &   sdOB         &   12   & -170 $\pm$   6     &     39 $\pm$ 36     &        -0.0029   &  34530  $\pm$ 990    & 5.97  $\pm$ 0.15 & -1.00$\pm$ 0.20  &   2017OAst...26..164G  \\
GALEXJ08568+1701           &   sdB          &   4    & -14  $\pm$   2     &     21 $\pm$ 8      &        -1.1502   &  29270  $\pm$ 450    & 5.39  $\pm$ 0.20 & -2.81            &   2012MNRAS.427.2180N  \\
GALEXJ08588+0210           &   sdO          &   4    & 52   $\pm$   2     &     93 $\pm$ 7      &        -34.7258  &  48090  $\pm$ 1480   & 5.62  $\pm$ 0.06 & -1.93$\pm$ 0.14  &   2018ApJ...868...70L  \\
SDSSJ085900.32+023313.1    &   sdOB         &   21   & 41   $\pm$   3     &     75 $\pm$ 26     &        -0.1696   &  33882  $\pm$ 917    & 5.67  $\pm$ 0.13 & -1.70$\pm$ 0.20  &   2017OAst...26..164G  \\
PG0856+121                 &   sdB          &   3    & 104  $\pm$   3     &     26 $\pm$ 8      &        -2.1333   &  25010  $\pm$ 1040   & 5.53  $\pm$ 0.11 & -3.16            &   2016ApJ...818..202L  \\
SDSSJ085912.11+025006.6    &   sdB          &   18   & 172  $\pm$   4     &     41 $\pm$ 26     &        -0.0465   &  20675  $\pm$ 588    & 4.81  $\pm$ 0.08 & -3.32$\pm$ 0.47  &                        \\
SDSSJ090252.46+321316.0    &   sdB          &   8    & -10  $\pm$   5     &     94 $\pm$ 32     &        -0.9333   &  37059  $\pm$ 1026   & 5.93  $\pm$ 0.16 & -2.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ090318.36+043533.7    &   sdOB         &   10   & 53   $\pm$   6     &     34 $\pm$ 30     &        -0.0146   &  40118  $\pm$ 398    & 5.77  $\pm$ 0.04 & -3.00            &                        \\
PG0901+309                 &   sdOB         &   3    & 6    $\pm$   3     &     2  $\pm$ 10     &        -0.0098   &  38400  $\pm$ 900    & 5.69  $\pm$ 0.31 & -0.57$\pm$ 0.15  &   2016ApJ...818..202L  \\
SDSSJ090902.40+161207.4    &   He-sdO       &   8    & 62   $\pm$   5     &     37 $\pm$ 21     &        -0.3144   &  54824  $\pm$ 868    & 5.90  $\pm$ 0.13 & 0.33 $\pm$ 0.16  &                        \\
PG0905+627                 &   sdO          &   11   & -52  $\pm$   4     &     47 $\pm$ 25     &        -0.0904   &  50935  $\pm$ 2236   & 5.91  $\pm$ 0.08 & -1.67$\pm$ 0.04  &                        \\
PG0906+597                 &   sdO          &   2    & -95  $\pm$   5     &     112$\pm$ 41     &        -2.1394   &  74935  $\pm$ 3876   & 6.40  $\pm$ 0.08 & -2.08$\pm$ 0.18  &   2019ApJ...881....7L  \\
PG0907+123                 &   sdB+WD       &   2    & -13  $\pm$   4     &     10 $\pm$ 8      &        -0.6051   &  26200  $\pm$ 900    & 5.30  $\pm$ 0.10 & -1.70$\pm$ 0.10  &   2001MNRAS.326.1391M  \\
PG0908+281                 &   sdO          &   8    & 76   $\pm$   3     &     66 $\pm$ 23     &        -3.5785   &  47386  $\pm$ 771    & 6.03  $\pm$ 0.05 & -2.61$\pm$ 0.12  &                        \\
PG0909+164                 &   sdB          &   3    & 38   $\pm$   3     &     98 $\pm$ 9      &        -24.4577  &  35300  $\pm$ 500    & 5.33  $\pm$ 0.05 & -2.76$\pm$ 0.10  &   2013A\&A...557A.122G  \\
SDSSJ091225.13+421922.5    &   sdB          &   8    & -58  $\pm$   5     &     66 $\pm$ 28     &        -1.6135   &  29668  $\pm$ 1066   & 5.50  $\pm$ 0.17 & -3.00$\pm$ 0.20  &   2017OAst...26..164G  \\
PG0909+276                 &   sdOB         &   3    & 35   $\pm$   3     &     43 $\pm$ 8      &        -5.9941   &  35500  $\pm$ 500    & 6.09  $\pm$ 0.05 & -1.00$\pm$ 0.10  &   2013A\&A...557A.122G  \\
PG0912+119                 &   He-sdO       &   9    & 61   $\pm$   3     &     43 $\pm$ 15     &        -2.123    &  49052  $\pm$ 542    & 5.67  $\pm$ 0.06 & 3.35 $\pm$ 0.34  &                        \\
SDSSJ091544.43+511338.8    &   sdOB         &   9    & -22  $\pm$   6     &     44 $\pm$ 30     &        -0.0332   &  36668  $\pm$ 941    & 5.90  $\pm$ 0.15 & -1.80$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ091615.49+132833.1    &   sdB          &   7    & -21  $\pm$   6     &     21 $\pm$ 22     &        -0.0214   &  30900  $\pm$ 400    & 5.48  $\pm$ 0.05 & -3.00            &   2015A\&A...577A..26G  \\
SDSSJ091648.02+434704.36   &   sdB          &   10   & -30  $\pm$   4     &     51 $\pm$ 24     &        -0.5852   &  22855  $\pm$ 856    & 5.10  $\pm$ 0.11 & -2.00$\pm$ 0.18  &   2019MNRAS.486.2169K  \\
TYC231-972-1               &   sdB          &   2    & -3   $\pm$   3     &     7  $\pm$ 7      &        -0.4792   &  26320  $\pm$ 77     & 4.85             & -0.51$\pm$ 0.01  &   2019ApJ...881....7L  \\
PG0918+029                 &   sdB+WD       &   2    & 67   $\pm$   13    &     40 $\pm$ 31     &        -0.6986   &  31460  $\pm$ 510    & 5.79  $\pm$ 0.12 & -2.53$\pm$ 0.14  &   2016ApJ...818..202L  \\
SDSSJ092206.80+081929.4    &   sdOB         &   4    & 4    $\pm$   4     &     13 $\pm$ 13     &        -0.1167   &  32803  $\pm$ 917    & 5.81  $\pm$ 0.13 & -1.80$\pm$ 0.20  &   2017OAst...26..164G  \\
PG0919+272                 &   sdB          &   2    & -10  $\pm$   3     &     27 $\pm$ 7      &        -3.174    &  33230  $\pm$ 240    & 6.00  $\pm$ 0.04 & -2.40$\pm$ 0.13  &   2016ApJ...818..202L  \\
SDSSJ092245.80+214239.0    &   He-sdO       &   4    & -20  $\pm$   7     &     24 $\pm$ 41     &        -0.0793   &  42463  $\pm$ 267    & 5.81  $\pm$ 0.07 & 1.72 $\pm$ 0.28  &                        \\
PG0920+297                 &   sdB          &   3    & 37   $\pm$   2     &     60 $\pm$ 7      &        -17.8072  &  30810  $\pm$ 1430   & 5.99  $\pm$ 0.22 & -1.28$\pm$ 0.18  &   2016ApJ...818..202L  \\
SDSSJ092447.10+231917.6    &   sdB          &   2    & 96   $\pm$   4     &     46 $\pm$ 9      &        -6.0888   &  25652  $\pm$ 826    & 5.35  $\pm$ 0.10 & -2.00$\pm$ 0.09  &   2019MNRAS.486.2169K  \\
SDSSJ092520.01+273619.7    &   sdB          &   12   & 244  $\pm$   4     &     203$\pm$ 27     &        -25.9252  &  28357  $\pm$ 636    & 5.43  $\pm$ 0.10 & -2.95$\pm$ 0.48  &                        \\
SDSSJ092520.70+470330.6    &   sdB          &   7    & -22  $\pm$   6     &     107$\pm$ 23     &        -6.7047   &  28100  $\pm$ 900    & 5.17  $\pm$ 0.15 & -2.50$\pm$ 0.20  &   2015A\&A...577A..26G  \\
PG0924+565                 &   sdO          &   10   & -126 $\pm$   3     &     43 $\pm$ 15     &        -1.1351   &  61898  $\pm$ 2606   & 5.40  $\pm$ 0.04 & -1.06$\pm$ 0.04  &                        \\
PG0926+065                 &   sdB          &   4    & 8    $\pm$   5     &     18 $\pm$ 14     &        -0.1687   &  26060  $\pm$ 680    & 5.45  $\pm$ 0.08 & -2.79$\pm$ 0.46  &   2012MNRAS.427.2180N  \\
SDSSJ093006.79+314258.4    &   sdOB         &   9    & 78   $\pm$   4     &     101$\pm$ 20     &        -6.0273   &  33427  $\pm$ 919    & 5.88  $\pm$ 0.14 & -1.70$\pm$ 0.20  &   2017OAst...26..164G  \\
PG0927+311                 &   sdB          &   4    & 33   $\pm$   2     &     132$\pm$ 9      &        -46.8289  &  28140  $\pm$ 490    & 5.81  $\pm$ 0.07 & -2.68$\pm$ 0.12  &   2016ApJ...818..202L  \\
PG0928+031                 &   sdB          &   3    & 51   $\pm$   3     &     81 $\pm$ 8      &        -20.784   &  30000  $\pm$ 600    & 5.67  $\pm$ 0.18 & -2.70$\pm$ 0.20  &   2015A\&A...577A..26G  \\
PG0932+314                 &   sdB          &   10   & 21   $\pm$   2     &     57 $\pm$ 14     &        -7.2513   &  33440  $\pm$ 670    & 5.84  $\pm$ 0.14 & -1.60$\pm$ 0.13  &   2016ApJ...818..202L  \\
PG0934+163                 &   He-sdOB      &   6    & 111  $\pm$   6     &     24 $\pm$ 21     &        -0.0752   &  42320  $\pm$ 670    & 5.68  $\pm$ 0.08 & -0.23$\pm$ 0.06  &                        \\
PG0934+186                 &   sdB+WD       &   2    & -38  $\pm$   6     &     9  $\pm$ 12     &        -0.335    &  34970  $\pm$ 1060   & 5.58  $\pm$ 0.14 & -2.53            &   2016ApJ...818..202L  \\
PG0934+553                 &   sdOB         &   3    & 67   $\pm$   2     &     32 $\pm$ 7      &        -4.3653   &  44340  $\pm$ 350    & 5.37  $\pm$ 0.06 & -0.43$\pm$ 0.23  &   2016ApJ...818..202L  \\
PG0941+280                 &   sdB+WD       &   2    & 192  $\pm$   4     &     134$\pm$ 14     &        -20.7739  &  29400  $\pm$ 500    & 5.43  $\pm$ 0.05 & -3.00$\pm$ 0.10  &   2014A\&A...562A..95G  \\
HS0941+4649                &   sdB          &   7    & -144 $\pm$   3     &     33 $\pm$ 16     &        -1.2373   &  34700  $\pm$ 1500   & 5.80  $\pm$ 0.20 & -2.00$\pm$ 0.40  &   2003A\&A...400..939E  \\
PG0943+043                 &   sdOB         &   4    & 67   $\pm$   4     &     21 $\pm$ 14     &        -0.3703   &  37110  $\pm$ 1020   & 5.77  $\pm$ 0.20 & -1.45$\pm$ 0.20  &   2016ApJ...818..202L  \\
PG0944+275                 &   sdB          &   12   & -10  $\pm$   2     &     163$\pm$ 20     &        -24.9678  &  28320  $\pm$ 1720   & 5.89  $\pm$ 0.23 & -2.26            &   2016ApJ...818..202L  \\
SDSSJ094750.71+162731.8    &   sdB          &   10   & 92   $\pm$   4     &     262$\pm$ 25     &        -61.3059  &  30000  $\pm$ 700    & 6.25  $\pm$ 0.31 & -2.20$\pm$ 0.30  &   2015A\&A...577A..26G  \\
SDSSJ094758.91+091012.3    &   sdOB         &   6    & -16  $\pm$   7     &     47 $\pm$ 27     &        -0.195    &  34839  $\pm$ 1009   & 5.86  $\pm$ 0.15 & -0.90$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ094850.47+551631.7    &   sdOB         &   7    & -36  $\pm$   6     &     198$\pm$ 35     &        -11.0786  &  37295  $\pm$ 816    & 5.93  $\pm$ 0.12 & -1.49$\pm$ 0.20  &                        \\
SDSSJ094856.95+334151.0    &   He-sdO       &   7    & 3    $\pm$   6     &     55 $\pm$ 30     &        -0.2908   &  51694  $\pm$ 652    & 5.68  $\pm$ 0.06 & 3.66 $\pm$ 0.36  &                        \\
SDSSJ094918.62+144142.6    &   sdB          &   8    & 240  $\pm$   7     &     52 $\pm$ 32     &        -0.0636   &  29570  $\pm$ 1058   & 5.34  $\pm$ 0.16 & -1.60$\pm$ 0.20  &   2017OAst...26..164G  \\
PG0946+305                 &   He-sdO       &   4    & 6    $\pm$   7     &     13 $\pm$ 33     &        -0.0185   &  47541  $\pm$ 889    & 5.83  $\pm$ 0.08 & 3.29 $\pm$ 0.79  &                        \\
US1027                     &   sdB          &   8    & -28  $\pm$   4     &     48 $\pm$ 25     &        -0.2265   &  28500  $\pm$ 500    & 5.24  $\pm$ 0.07 & -2.30$\pm$ 0.30  &   2015A\&A...577A..26G  \\
PG0948+187                 &   sdOB         &   2    & 197  $\pm$   4     &     206$\pm$ 10     &        -81.512   &  35340  $\pm$ 970    & 5.85  $\pm$ 0.19 & -1.84$\pm$ 0.20  &   2016ApJ...818..202L  \\
PG0948+041                 &   sdB+WD       &   2    & 161  $\pm$   6     &     14 $\pm$ 15     &        -0.4316   &  29800  $\pm$ 300    & 5.48  $\pm$ 0.04 & -2.80$\pm$ 0.30  &   2015A\&A...577A..26G  \\
SDSSJ095229.62+301553.6    &   sdB          &   7    & 181  $\pm$   6     &     220$\pm$ 27     &        -26.4689  &  38251  $\pm$ 1733   & 5.04  $\pm$ 0.19 & -2.40            &                        \\
SDSSJ095254.16+470919.2    &   sdB          &   9    & -31  $\pm$   6     &     77 $\pm$ 43     &        -0.1567   &  33428  $\pm$ 1101   & 5.46  $\pm$ 0.12 & -3.00            &                        \\
SDSSJ095854.93+245311.8    &   He-sdO       &   6    & 106  $\pm$   10    &     153$\pm$ 55     &        -1.384    &  50560  $\pm$ 1687   & 5.80  $\pm$ 0.13 & -0.94$\pm$ 0.12  &                        \\
KUV09565+3632              &   sdB          &   2    & -13  $\pm$   4     &     2  $\pm$ 9      &        -0.0827   &  27180  $\pm$ 230    & 5.22  $\pm$ 0.03 & -2.69$\pm$ 0.08  &   2016ApJ...818..202L  \\
PG0957+037                 &   sdOB         &   2    & 125  $\pm$   4     &     9  $\pm$ 10     &        -0.3898   &  34300  $\pm$ 800    & 5.45  $\pm$ 0.08 & -2.50$\pm$ 0.20  &   2020MNRAS.498...12H  \\
PG0956+359                 &   He-sdO       &   4    & 15   $\pm$   6     &     26 $\pm$ 20     &        -0.1725   &  47745  $\pm$ 1093   & 5.74  $\pm$ 0.14 & 2.46 $\pm$ 1.53  &                        \\
KUV09577+3700              &   sdB          &   11   & 0    $\pm$   4     &     43 $\pm$ 24     &        -0.3807   &  25315  $\pm$ 1368   & 5.27  $\pm$ 0.20 & -2.70$\pm$ 0.20  &   2017OAst...26..164G  \\
CBS17                      &   sdB          &   7    & -35  $\pm$   4     &     69 $\pm$ 16     &        -4.7753   &  23290  $\pm$ 2160   & 4.67  $\pm$ 0.31 & -2.14            &   2016ApJ...818..202L  \\
PG1000+408                 &   sdB+WD       &   3    & 23   $\pm$   3     &     130$\pm$ 13     &        -22.6157  &  36400  $\pm$ 1000   & 5.54  $\pm$ 0.10 & -2.70$\pm$ 0.10  &   2001MNRAS.326.1391M  \\
SDSSJ100535.76+223952.1    &   sdB          &   11   & -148 $\pm$   7     &     45 $\pm$ 47     &        -0.0021   &  29000  $\pm$ 700    & 5.43  $\pm$ 0.13 & -2.70$\pm$ 0.20  &   2015A\&A...577A..26G  \\
SDSSJ100621.06-002049.9    &   sdOB         &   7    & -19  $\pm$   6     &     73 $\pm$ 22     &        -1.5419   &  35338  $\pm$ 612    & 5.98  $\pm$ 0.08 & -1.16$\pm$ 0.13  &                        \\
PG1009+491                 &   sdB          &   11   & 23   $\pm$   4     &     84 $\pm$ 47     &        -0.0406   &  28690  $\pm$ 1039   & 5.54  $\pm$ 0.16 & -2.40$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ101342.12+260620.0    &   sdO          &   12   & -22  $\pm$   2     &     96 $\pm$ 26     &        -5.081    &  55747  $\pm$ 1745   & 5.86  $\pm$ 0.05 & -1.75$\pm$ 0.04  &                        \\
SDSSJ101418.96+521007.5    &   sdB          &   12   & -180 $\pm$   4     &     96 $\pm$ 21     &        -9.5174   &  30803  $\pm$ 476    & 5.55  $\pm$ 0.10 & -2.72$\pm$ 0.19  &   2019ApJ...881....7L  \\
SDSSJ101422.92+182849.0    &   sdB          &   7    & 68   $\pm$   9     &     24 $\pm$ 30     &        -0.0075   &  31564  $\pm$ 908    & 5.58  $\pm$ 0.12 & -3.00            &   2019MNRAS.486.2169K  \\
PG1012+007                 &   sdB          &   3    & 53   $\pm$   3     &     163$\pm$ 7      &        -119.0972 &  32200  $\pm$ 1000   & 5.99  $\pm$ 0.15 & -1.90$\pm$ 0.10  &   1994ApJ...432..351S  \\
SDSSJ101613.32+240008.3    &   sdB          &   2    & 128  $\pm$   4     &     13 $\pm$ 10     &        -0.7033   &  23240  $\pm$ 423    & 4.99  $\pm$ 0.01 & -4.23$\pm$ 1.05  &   2019ApJ...881....7L  \\
PG1017+430                 &   sdOB         &   2    & 91   $\pm$   3     &     25 $\pm$ 7      &        -2.9879   &  40230  $\pm$ 1340   & 5.11  $\pm$ 0.10 & -2.78$\pm$ 0.25  &   2016ApJ...818..202L  \\
SDSSJ102120.44+444636.9    &   He-sdO       &   5    & -89  $\pm$   8     &     40 $\pm$ 31     &        -0.1099   &  49242  $\pm$ 609    & 5.76  $\pm$ 0.09 & 2.70 $\pm$ 0.57  &                        \\
SDSSJ102320.36+462026.8    &   He-sdO       &   7    & 62   $\pm$   6     &     77 $\pm$ 23     &        -1.5295   &  52763  $\pm$ 1579   & 5.64  $\pm$ 0.09 & 2.97 $\pm$ 0.68  &                        \\
SDSSJ102407.23+392253.5    &   sdOB         &   9    & 159  $\pm$   5     &     149$\pm$ 24     &        -16.0958  &  36962  $\pm$ 908    & 5.98  $\pm$ 0.14 & -1.10$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ102439.43+383917.9    &   sdB          &   9    & 41   $\pm$   5     &     43 $\pm$ 23     &        -0.2338   &  29800  $\pm$ 300    & 5.61  $\pm$ 0.03 & -2.10$\pm$ 0.10  &                        \\
SDSSJ103027.05+152548.28   &   sdB          &   8    & 160  $\pm$   4     &     49 $\pm$ 30     &        -0.4182   &  24574  $\pm$ 504    & 5.34  $\pm$ 0.06 & -2.29$\pm$ 0.06  &   2021ApJS..256...28L  \\
SDSSJ103104.58-021315.9    &   sdB          &   18   & 184  $\pm$   6     &     87 $\pm$ 45     &        -0.1638   &  33063  $\pm$ 573    & 5.84  $\pm$ 0.08 & -3.00            &                        \\
PG1032+406                 &   sdB+WD       &   4    & 20   $\pm$   2     &     50 $\pm$ 8      &        -8.9016   &  31600  $\pm$ 900    & 5.77  $\pm$ 0.10 & -2.30$\pm$ 0.10  &   2001MNRAS.326.1391M  \\
SDSSJ103810.94+253204.8    &   sdB          &   6    & 204  $\pm$   5     &     15 $\pm$ 20     &        -0.0073   &  21900  $\pm$ 200    & 4.90  $\pm$ 0.07 & -1.80$\pm$ 0.10  &                        \\
SDSSJ103854.02+525847.8    &   sdB          &   11   & 56   $\pm$   4     &     48 $\pm$ 26     &        -0.0208   &  26127  $\pm$ 1191   & 5.31  $\pm$ 0.17 & -2.70$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1038+510                 &   He-sdO       &   3    & 110  $\pm$   7     &     63 $\pm$ 25     &        -1.3203   &  51644  $\pm$ 653    & 5.66  $\pm$ 0.05 & 3.43 $\pm$ 0.26  &                        \\
GALEXJ10415+1842           &   sdB          &   2    & 33   $\pm$   3     &     16 $\pm$ 7      &        -1.5767   &  34890  $\pm$ 680    & 5.80  $\pm$ 0.10 & -1.68$\pm$ 0.13  &   2012MNRAS.427.2180N  \\
SDSSJ104312.02+180038.7    &   He-sdO       &   5    & -40  $\pm$   5     &     26 $\pm$ 19     &        -0.1873   &  44611  $\pm$ 381    & 5.60  $\pm$ 0.05 & 0.85 $\pm$ 0.07  &                        \\
SDSSJ104620.15+101629.7    &   sdB          &   4    & -43  $\pm$   8     &     24 $\pm$ 23     &        -0.1231   &  23181  $\pm$ 514    & 4.99  $\pm$ 0.02 & -2.10$\pm$ 0.11  &   2019ApJ...881....7L  \\
PG1047+003                 &   sdBV         &   2    & -29  $\pm$   4     &     25 $\pm$ 13     &        -1.1387   &  35357  $\pm$ 143    & 5.85  $\pm$ 0.02 & -1.99$\pm$ 0.03  &   2021ApJS..256...28L  \\
SDSSJ105244.44+245925.3    &   sdOB         &   4    & 20   $\pm$   4     &     27 $\pm$ 19     &        -0.5277   &  33792  $\pm$ 947    & 5.70  $\pm$ 0.15 & -1.80$\pm$ 0.20  &   2017OAst...26..164G  \\
HS1051+2933                &   sdOB         &   12   & -125 $\pm$   3     &     45 $\pm$ 29     &        -0.5218   &  36300  $\pm$ 900    & 5.95  $\pm$ 0.10 & -0.60$\pm$ 0.20  &   2003A\&A...400..939E  \\
PG1051+501                 &   sdB          &   3    & -115 $\pm$   2     &     20 $\pm$ 7      &        -2.1376   &  33800  $\pm$ 900    & 4.96  $\pm$ 0.10 & -1.40$\pm$ 0.10  &   2001MNRAS.326.1391M  \\
SDSSJ105428.85+010514.7    &   sdB          &   11   & 157  $\pm$   3     &     25 $\pm$ 21     &        -0.033    &  27600  $\pm$ 2150   & 5.85  $\pm$ 0.27 & -2.98$\pm$ 0.79  &   2016ApJ...818..202L  \\
SDSSJ110215.45+024034.1    &   He-sdO       &   8    & 58   $\pm$   6     &     36 $\pm$ 31     &        -0.0166   &  55556  $\pm$ 801    & 5.82  $\pm$ 0.09 & 0.56 $\pm$ 0.10  &                        \\
PG1100+526                 &   He-sdO       &   7    & -133 $\pm$   4     &     37 $\pm$ 17     &        -0.8974   &  51779  $\pm$ 891    & 5.76  $\pm$ 0.04 & 2.83 $\pm$ 0.35  &                        \\
PG1100-008                 &   sdB          &   2    & 170  $\pm$   4     &     110$\pm$ 9      &        -30.0366  &  29223  $\pm$ 1059   & 5.47  $\pm$ 0.16 & -2.40$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1102+097                 &   sdOB         &   12   & 174  $\pm$   3     &     33 $\pm$ 17     &        -0.2893   &  37446  $\pm$ 2000   & 5.01  $\pm$ 0.20 & -2.10$\pm$ 0.40  &   2009PhDT.......273H  \\
SDSSJ110614.30+180918.6    &   sdB          &   8    & 93   $\pm$   5     &     38 $\pm$ 23     &        -0.1559   &  26588  $\pm$ 1164   & 5.54  $\pm$ 0.16 & -1.80$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1104+299                 &   sdB          &   13   & -34  $\pm$   2     &     25 $\pm$ 17     &        -0.0171   &  36032  $\pm$ 223    & 5.85  $\pm$ 0.05 & -1.42$\pm$ 0.05  &   2019ApJ...881....7L  \\
PG1105+298                 &   sdOB         &   6    & 65   $\pm$   3     &     115$\pm$ 14     &        -33.8723  &  34173  $\pm$ 1056   & 4.80  $\pm$      & -2.31$\pm$ 0.46  &   2019MNRAS.486.2169K  \\
PG1106+271                 &   sdO          &   2    & -14  $\pm$   6     &     93 $\pm$ 13     &        -11.501   &  43732  $\pm$ 1260   & 5.50  $\pm$ 0.07 & -3.27$\pm$ 0.31  &                        \\
SDSSJ111438.57-004024.3    &   sdO          &   15   & 110  $\pm$   8     &     177$\pm$ 57     &        -0.7088   &  57577  $\pm$ 2373   & 5.74  $\pm$ 0.08 & -0.99$\pm$ 0.05  &                        \\
SDSSJ111621.61+390254.4    &   sdB          &   12   & 25   $\pm$   4     &     89 $\pm$ 38     &        -1.9773   &  27421  $\pm$ 1256   & 5.54  $\pm$ 0.18 & -2.10$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1115+275                 &   He-sdO       &   6    & 57   $\pm$   3     &     112$\pm$ 11     &        -22.7434  &  44646  $\pm$ 747    & 6.16  $\pm$ 0.07 & -1.58$\pm$ 0.10  &                        \\
PG1116+301                 &   sdB+WD       &   3    & -3   $\pm$   3     &     222$\pm$ 15     &        -97.6109  &  32500  $\pm$ 900    & 5.85  $\pm$ 0.10 & -2.20$\pm$ 0.10  &   2001MNRAS.326.1391M  \\
PG1117+312                 &   sdOB         &   5    & 30   $\pm$   3     &     34 $\pm$ 13     &        -2.3031   &  33626  $\pm$ 895    & 5.74  $\pm$ 0.13 & -2.20$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1118+099                 &   sdO          &   19   & 152  $\pm$   3     &     47 $\pm$ 25     &        -0.0111   &  51393  $\pm$ 2218   & 5.65  $\pm$ 0.07 & -2.54$\pm$ 0.09  &                        \\
SDSSJ112201.84+242056.8    &   He-sdO       &   4    & -144 $\pm$   9     &     85 $\pm$ 38     &        -0.93     &  39754  $\pm$ 510    & 6.01  $\pm$ 0.07 & -0.31$\pm$ 0.07  &                        \\
PG1119+377                 &   sdOB         &   10   & -72  $\pm$   2     &     46 $\pm$ 7      &        -5.966    &  37753  $\pm$ 1052   & 5.53  $\pm$ 0.14 & -2.70$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ112222.40+072432.4    &   sdB          &   9    & -113 $\pm$   4     &     42 $\pm$ 23     &        -0.2032   &  24436  $\pm$ 1352   & 5.03  $\pm$ 0.18 & -2.20$\pm$ 0.20  &   2017OAst...26..164G  \\
GALEXJ11238+2336           &   sdB          &   2    & 50   $\pm$   3     &     14 $\pm$ 7      &        -1.2288   &  28080  $\pm$ 60     & 5.38  $\pm$ 0.01 & -2.36$\pm$ 0.03  &   2018ApJ...868...70L  \\
SDSSJ112528.47+320628.2    &   sdB          &   9    & -99  $\pm$   3     &     120$\pm$ 31     &        -7.5903   &  20970  $\pm$ 92     & 5.02  $\pm$ 0.06 & -2.15$\pm$ 0.11  &   2019ApJ...881....7L  \\
SDSSJ112555.19+020250.1    &   sdB          &   6    & 218  $\pm$   4     &     62 $\pm$ 33     &        -4.1566   &  18488  $\pm$ 454    & 4.73  $\pm$ 0.09 & -2.43$\pm$ 0.18  &                        \\
PG1124+123                 &   sdB          &   8    & 0    $\pm$   2     &     112$\pm$ 7      &        -47.8986  &  27910  $\pm$ 1090   & 5.14  $\pm$ 0.22 & -3.57$\pm$ 0.79  &   2016ApJ...818..202L  \\
SDSSJ112757.48+010044.2    &   sdB          &   10   & 160  $\pm$   4     &     26 $\pm$ 21     &        -0.0151   &  27554  $\pm$ 454    & 5.34  $\pm$ 0.09 & -2.21$\pm$ 0.58  &                        \\
PG1125+295                 &   sdO          &   8    & 41   $\pm$   2     &     133$\pm$ 43     &        -3.1378   &  60248  $\pm$ 3700   & 5.84  $\pm$ 0.07 & -2.01$\pm$ 0.06  &                        \\
PG1127+019                 &   He-sdO       &   3    & 19   $\pm$   6     &     38 $\pm$ 29     &        -0.3765   &  43527  $\pm$ 242    & 5.89  $\pm$ 0.05 & 3.59 $\pm$ 0.53  &                        \\
PG1128+199                 &   sdB          &   4    & -12  $\pm$   5     &     9  $\pm$ 17     &        -0.0203   &  29179  $\pm$ 1005   & 5.58  $\pm$ 0.16 & -3.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ113149.29+344100.9    &   sdB          &   11   & -121 $\pm$   2     &     55 $\pm$ 11     &        -5.9551   &  24001  $\pm$ 233    & 5.20             & -1.90$\pm$ 0.21  &   2019ApJ...881....7L  \\
PG1130+564                 &   sdB          &   2    & -143 $\pm$   5     &     41 $\pm$ 11     &        -3.6354   &  31900  $\pm$ 1160   & 5.06  $\pm$ 0.24 & -2.70$\pm$ 0.49  &   2016ApJ...818..202L  \\
CBS143                     &   sdOB         &   8    & 22   $\pm$   7     &     21 $\pm$ 30     &        -0.0009   &  34806  $\pm$ 917    & 5.95  $\pm$ 0.14 & -2.30$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ113725.58+051550.7    &   sdO          &   8    & 135  $\pm$   3     &     160$\pm$ 34     &        -43.0305  &  48472  $\pm$ 1596   & 4.68  $\pm$ 0.13 & -1.03$\pm$ 0.09  &                        \\
PG1135+585                 &   sdOB         &   8    & 12   $\pm$   3     &     23 $\pm$ 15     &        -0.2125   &  35158  $\pm$ 908    & 5.81  $\pm$ 0.13 & -2.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ113902.88+065716.8    &   sdB          &   10   & 230  $\pm$   8     &     74 $\pm$ 47     &        -0.1862   &  30905  $\pm$ 606    & 5.74  $\pm$ 0.10 & -2.80$\pm$ 0.37  &                        \\
PG1137+470                 &   sdB          &   3    & -44  $\pm$   4     &     6  $\pm$ 10     &        -0.0816   &  30700  $\pm$ 460    & 5.53  $\pm$ 0.09 & -3.98            &   2016ApJ...818..202L  \\
SDSSJ114251.76+111507.9    &   sdO          &   4    & 89   $\pm$   14    &     8  $\pm$ 45     &        -0.0012   &  54950  $\pm$ 3443   & 5.81  $\pm$ 0.15 & -1.59$\pm$ 0.16  &                        \\
SDSSJ114352.74+660723.4    &   sdB          &   12   & -91  $\pm$   9     &     162$\pm$ 55     &        -1.0562   &  27899  $\pm$ 971    & 5.69  $\pm$ 0.13 & -2.00$\pm$ 0.09  &   2019MNRAS.486.2169K  \\
PG1142-037                 &   sdB          &   2    & 21   $\pm$   3     &     95 $\pm$ 7      &        -38.9079  &  31170  $\pm$ 251    & 5.85  $\pm$ 0.05 & -2.64$\pm$ 0.12  &   2019ApJ...881....7L  \\
SDSSJ115009.48+061042.1    &   sdO          &   5    & 28   $\pm$   9     &     44 $\pm$ 39     &        -0.28     &  60602  $\pm$ 3257   & 5.33  $\pm$ 0.12 & -1.09$\pm$ 0.12  &                        \\
SDSSJ115101.03+541003.4    &   sdOB         &   9    & -205 $\pm$   5     &     23 $\pm$ 25     &        -0.0034   &  34694  $\pm$ 1166   & 5.08  $\pm$ 0.18 & -1.90$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1151+359                 &   sdB          &   2    & -49  $\pm$   7     &     213$\pm$ 43     &        -5.8914   &  29400  $\pm$ 500    & 5.49  $\pm$ 0.06 & -2.50$\pm$ 0.30  &   2015A\&A...577A..26G  \\
SDSSJ115716.37+612410.7    &   sdB          &   10   & -178 $\pm$   5     &     72 $\pm$ 24     &        -0.7232   &  29900  $\pm$ 500    & 5.59  $\pm$ 0.08 & -3.20$\pm$ 0.80  &   2015A\&A...577A..26G  \\
PG1201+258                 &   sdOB         &   2    & -55  $\pm$   3     &     21 $\pm$ 7      &        -2.3343   &  35440  $\pm$ 189    & 5.92  $\pm$ 0.04 & -1.78$\pm$ 0.04  &   2019ApJ...881....7L  \\
SDSSJ120352.24+235343.3    &   sdOB         &   11   & 173  $\pm$   4     &     54 $\pm$ 23     &        -0.3894   &  40237  $\pm$ 2000   & 5.75  $\pm$ 0.20 & -0.36$\pm$ 0.40  &   2009PhDT.......273H  \\
SDSSJ120427.94+172745.3    &   sdB          &   6    & 138  $\pm$   7     &     72 $\pm$ 30     &        -2.1815   &  25100  $\pm$ 900    & 5.25  $\pm$ 0.15 & -2.60$\pm$ 0.40  &   2015A\&A...577A..26G  \\
SDSSJ120521.48+224702.2    &   He-sdOB      &   12   & 115  $\pm$   7     &     77 $\pm$ 43     &        -0.1783   &  49812  $\pm$ 977    & 5.84  $\pm$ 0.07 & -0.87$\pm$ 0.10  &                        \\
PG1203+084                 &   He-sdO       &   9    & -49  $\pm$   3     &     36 $\pm$ 18     &        -0.6531   &  49235  $\pm$ 1155   & 5.68  $\pm$ 0.08 & 3.00 $\pm$ 0.64  &                        \\
SDSSJ120613.40+205523.1    &   sdOB         &   20   & -15  $\pm$   4     &     68 $\pm$ 30     &        -0.3332   &  35000  $\pm$ 500    & 5.35  $\pm$ 0.07 & -3.00            &   2015A\&A...577A..26G  \\
PG1203+574                 &   sdB          &   4    & -62  $\pm$   2     &     38 $\pm$ 7      &        -5.5946   &  33620  $\pm$ 390    & 5.90  $\pm$ 0.13 & -1.88$\pm$ 0.12  &   2012MNRAS.427.2180N  \\
SDSSJ120626.54+663352.5    &   He-sdO       &   7    & -49  $\pm$   5     &     49 $\pm$ 18     &        -1.5674   &  43907  $\pm$ 551    & 5.70  $\pm$ 0.08 & 3.37 $\pm$ 0.81  &                        \\
SDSSJ120855.51+403716.1    &   sdB          &   13   & 144  $\pm$   7     &     108$\pm$ 43     &        -0.4672   &  34100  $\pm$ 900    & 5.98  $\pm$ 0.13 & -1.50$\pm$ 0.10  &   2015A\&A...577A..26G  \\
SBSS1212+553               &   sdO          &   7    & -78  $\pm$   6     &     45 $\pm$ 27     &        -0.1885   &  56926  $\pm$ 1566   & 6.00  $\pm$ 0.05 & -1.64$\pm$ 0.06  &                        \\
SDSSJ122132.17+163256.4    &   sdOB         &   6    & 84   $\pm$   6     &     37 $\pm$ 26     &        -0.2112   &  37403  $\pm$ 2000   & 5.03  $\pm$ 0.20 & -2.31$\pm$ 0.40  &   2009PhDT.......273H  \\
SDSSJ122541.69+220818.7    &   sdB          &   5    & 95   $\pm$   10    &     86 $\pm$ 50     &        -1.5647   &  22886  $\pm$ 662    & 5.19  $\pm$ 0.09 & -2.56$\pm$ 0.46  &                        \\
PG1224+583                 &   sdB          &   7    & -193 $\pm$   5     &     27 $\pm$ 21     &        -0.0397   &  29637  $\pm$ 1129   & 5.35  $\pm$ 0.18 & -2.50$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1233+427                 &   sdB          &   4    & 43   $\pm$   2     &     17 $\pm$ 7      &        -0.8017   &  26200  $\pm$ 1100   & 5.31  $\pm$ 0.12 & -2.75$\pm$ 0.10  &   2013A\&A...557A.122G  \\
SDSSJ123613.89+111834.1    &   He-sdO       &   7    & 68   $\pm$   11    &     94 $\pm$ 59     &        -0.5077   &  58817  $\pm$ 1794   & 6.10  $\pm$ 0.13 & -0.54$\pm$ 0.09  &                        \\
PG1234+505                 &   sdO          &   2    & 17   $\pm$   3     &     57 $\pm$ 7      &        -13.1436  &  42190  $\pm$ 1200   & 5.37  $\pm$ 0.07 & -2.22$\pm$ 0.23  &   2016ApJ...818..202L  \\
SDSSJ123725.20+233954.09   &   sdB          &   5    & -162 $\pm$   4     &     30 $\pm$ 21     &        -0.4831   &  35255  $\pm$ 345    & 5.49  $\pm$ 0.08 & -1.12$\pm$ 0.04  &   2021ApJS..256...28L  \\
SDSSJ123731.51+355421.4    &   sdB          &   4    & -119 $\pm$   6     &     82 $\pm$ 38     &        -1.9172   &  25077  $\pm$ 880    & 5.38  $\pm$ 0.10 & -2.50$\pm$ 0.10  &   2019ApJ...881....7L  \\
SDSSJ123808.65+053318.2    &   He-sdO       &   10   & 48   $\pm$   6     &     92 $\pm$ 40     &        -0.545    &  50046  $\pm$ 730    & 5.73  $\pm$ 0.06 & 3.51 $\pm$ 0.44  &                        \\
PG1236+479                 &   sdB          &   4    & -90  $\pm$   4     &     60 $\pm$ 14     &        -3.8019   &  28400  $\pm$ 800    & 5.55  $\pm$ 0.10 & -2.50$\pm$ 0.20  &   2003A\&A...400..939E  \\
PG1239+439                 &   sdOB         &   7    & 15   $\pm$   5     &     55 $\pm$ 25     &        -0.6439   &  37400  $\pm$ 1720   & 5.67  $\pm$ 0.23 & -0.23$\pm$ 0.20  &   2016ApJ...818..202L  \\
SDSSJ124248.89+133632.6    &   sdOB         &   7    & -149 $\pm$   4     &     44 $\pm$ 18     &        -0.9791   &  36300  $\pm$ 600    & 5.41  $\pm$ 0.10 & -3.00            &                        \\
SDSSJ124310.59+343358.4    &   He-sdOB      &   8    & 163  $\pm$   6     &     31 $\pm$ 25     &        -0.044    &  37544  $\pm$ 496    & 5.67  $\pm$ 0.07 & -0.84$\pm$ 0.10  &                        \\
SDSSJ124520.88+030951.4    &   sdOB         &   7    & 23   $\pm$   11    &     84 $\pm$ 42     &        -0.3004   &  38472  $\pm$ 2000   & 6.00  $\pm$ 0.20 & -0.67$\pm$ 0.40  &   2009PhDT.......273H  \\
SDSSJ124552.82+175112.2    &   He-sdOB      &   6    & 81   $\pm$   9     &     64 $\pm$ 27     &        -0.7702   &  37938  $\pm$ 413    & 5.98  $\pm$ 0.06 & 0.13 $\pm$ 0.04  &                        \\
PG1244-004                 &   sdOB         &   18   & -10  $\pm$   4     &     57 $\pm$ 26     &        -0.0235   &  39191  $\pm$ 845    & 6.57  $\pm$ 0.06 & -3.50            &                        \\
PG1245+041                 &   sdO          &   8    & 20   $\pm$   4     &     57 $\pm$ 17     &        -1.9807   &  67359  $\pm$ 4512   & 5.74  $\pm$ 0.09 & -0.99$\pm$ 0.06  &                        \\
SDSSJ125129.03+164509.9    &   sdB          &   5    & 282  $\pm$   16    &     93 $\pm$ 57     &        -0.2748   &  31441  $\pm$ 1023   & 5.65  $\pm$ 0.16 & -2.51$\pm$ 0.51  &                        \\
PG1248+066                 &   He-sdO       &   9    & 1    $\pm$   3     &     17 $\pm$ 14     &        -0.0341   &  48787  $\pm$ 1009   & 5.79  $\pm$ 0.06 & 3.31 $\pm$ 0.55  &                        \\
PG1249-028                 &   sdB          &   4    & 70   $\pm$   4     &     23 $\pm$ 14     &        -0.6937   &  30780  $\pm$ 480    & 5.69  $\pm$ 0.13 & -4.50$\pm$ 1.34  &   2016ApJ...818..202L  \\
PG1250+303                 &   sdB          &   11   & -73  $\pm$   3     &     80 $\pm$ 15     &        -5.2776   &  32550  $\pm$ 510    & 5.81  $\pm$ 0.10 & -2.28$\pm$ 0.17  &   2016ApJ...818..202L  \\
SDSSJ125410.86-010408.4    &   sdB          &   13   & 73   $\pm$   4     &     93 $\pm$ 24     &        -3.6881   &  20979  $\pm$ 1191   & 4.93  $\pm$ 0.16 & -1.90$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1254+279                 &   sdB          &   9    & -69  $\pm$   3     &     27 $\pm$ 12     &        -0.3244   &  25050  $\pm$ 4010   & 5.55  $\pm$ 0.38 & -2.52            &   2016ApJ...818..202L  \\
SDSSJ125702.30+435245.8    &   sdB          &   7    & -69  $\pm$   8     &     99 $\pm$ 36     &        -1.4501   &  28000  $\pm$ 1100   & 5.77  $\pm$ 0.17 & -3.00            &   2015A\&A...577A..26G  \\
SDSSJ125720.29+584941.2    &   sdB          &   9    & -155 $\pm$   5     &     37 $\pm$ 27     &        -0.0349   &  25739  $\pm$ 1349   & 5.24  $\pm$ 0.20 & -3.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ125738.33+181724.2    &   He-sdOB      &   7    & 22   $\pm$   8     &     55 $\pm$ 37     &        -0.1163   &  37728  $\pm$ 343    & 6.09  $\pm$ 0.05 & 0.31 $\pm$ 0.04  &                        \\
LAMOSTJ125926.03+272122.7  &   sdB          &   3    & 17   $\pm$   3     &     26 $\pm$ 8      &        -1.9419   &  18430  $\pm$ 390    & 4.88  $\pm$ 0.07 & -1.71$\pm$ 0.11  &   2016ApJ...818..202L  \\
SDSSJ130214.31+120822.1    &   sdOB         &   4    & 49   $\pm$   4     &     28 $\pm$ 14     &        -1.092    &  34767  $\pm$ 568    & 5.81  $\pm$ 0.06 & -1.56$\pm$ 0.14  &                        \\
PG1300+278                 &   sdB+WD       &   2    & -59  $\pm$   4     &     11 $\pm$ 11     &        -0.4932   &  29600  $\pm$ 1000   & 5.65  $\pm$ 0.15 & -2.30$\pm$ 0.10  &   2001MNRAS.326.1391M  \\
KUV13023+3145              &   sdOB         &   6    & -23  $\pm$   6     &     50 $\pm$ 21     &        -0.7342   &  38100  $\pm$ 600    & 5.69  $\pm$ 0.12 & -0.40$\pm$ 0.10  &   2015A\&A...577A..26G  \\
PG1302+284                 &   sdB          &   3    & 34   $\pm$   3     &     19 $\pm$ 7      &        -1.4894   &  34580  $\pm$ 1070   & 5.76  $\pm$ 0.16 & -2.84            &   2016ApJ...818..202L  \\
PG1303+122                 &   sdB          &   9    & -61  $\pm$   2     &     45 $\pm$ 16     &        -2.2184   &  30700  $\pm$ 200    & 5.45  $\pm$ 0.03 & -2.40$\pm$ 0.10  &                        \\
PG1303+097                 &   sdB          &   2    & 45   $\pm$   4     &     29 $\pm$ 10     &        -2.3887   &  29800  $\pm$ 500    & 5.83  $\pm$ 0.05 & -2.17$\pm$ 0.10  &   2013A\&A...557A.122G  \\
PG1304+491                 &   sdB          &   2    & -8   $\pm$   3     &     8  $\pm$ 7      &        -0.5731   &  32430  $\pm$ 290    & 5.68  $\pm$ 0.04 & -1.77$\pm$ 0.05  &   2016ApJ...818..202L  \\
SDSSJ130839.24+201132.9    &   sdOB         &   7    & -42  $\pm$   12    &     86 $\pm$ 57     &        -0.2744   &  38337  $\pm$ 2000   & 5.64  $\pm$ 0.20 & -0.18$\pm$ 0.40  &   2009PhDT.......273H  \\
PG1310+179                 &   sdOB         &   2    & 48   $\pm$   5     &     85 $\pm$ 17     &        -5.7762   &  34650  $\pm$ 486    & 5.40  $\pm$ 0.08 & -1.88$\pm$ 0.06  &   2019ApJ...881....7L  \\
PG1313+165                 &   sdB          &   11   & -25  $\pm$   3     &     78 $\pm$ 20     &        -3.9297   &  32371  $\pm$ 964    & 5.81  $\pm$ 0.15 & -2.10$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1315+013                 &   sdB          &   16   & 59   $\pm$   3     &     48 $\pm$ 15     &        -1.0878   &  24393  $\pm$ 1282   & 4.92  $\pm$ 0.18 & -2.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ131934.62+092947.1    &   sdB          &   5    & 33   $\pm$   4     &     20 $\pm$ 28     &        -0.0167   &  25769  $\pm$ 1439   & 5.23  $\pm$ 0.21 & -2.20$\pm$ 0.20  &   2017OAst...26..164G  \\
CBS350                     &   sdB          &   2    & -23  $\pm$   4     &     37 $\pm$ 8      &        -5.0104   &  30566  $\pm$ 223    & 5.80  $\pm$ 0.05 & -3.12$\pm$ 0.25  &   2019ApJ...881....7L  \\
SDSSJ132357.27+261502.5    &   sdB          &   11   & -7   $\pm$   3     &     62 $\pm$ 15     &        -3.5932   &  27330  $\pm$ 780    & 5.21  $\pm$ 0.09 & -2.21$\pm$ 0.14  &   2019ApJ...881..135L  \\
PB166                      &   He-sdOB      &   3    & -34  $\pm$   3     &     36 $\pm$ 7      &        -6.0389   &  21579  $\pm$ 268    & 4.95  $\pm$ 0.03 & -1.03$\pm$ 0.06  &                        \\
SDSSJ132432.37+320420.9    &   sdB          &   3    & -214 $\pm$   2     &     26 $\pm$ 7      &        -2.9056   &  26957  $\pm$ 447    & 5.61  $\pm$ 0.07 & -2.18$\pm$ 0.07  &   2019ApJ...881....7L  \\
SDSSJ132526.74+233225.2    &   sdOB         &   8    & 19   $\pm$   8     &     93 $\pm$ 36     &        -0.4601   &  33820  $\pm$ 966    & 5.84  $\pm$ 0.15 & -1.40$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ132602.78+102522.3    &   sdB          &   6    & -166 $\pm$   9     &     81 $\pm$ 32     &        -0.787    &  24480  $\pm$ 635    & 5.24  $\pm$ 0.09 & -2.20$\pm$ 0.39  &                        \\
SDSSJ133040.91-001710.7    &   sdB          &   12   & -17  $\pm$   3     &     162$\pm$ 17     &        -55.8315  &  28606  $\pm$ 305    & 5.70  $\pm$ 0.06 & -2.50$\pm$ 0.14  &                        \\
PG1329+159                 &   sdB+dM       &   3    & -13  $\pm$   3     &     21 $\pm$ 8      &        -1.2204   &  29100  $\pm$ 1000   & 5.62  $\pm$ 0.15 & -2.40$\pm$ 0.10  &   2001MNRAS.326.1391M  \\
PG1331+591                 &   sdB          &   3    & -80  $\pm$   3     &     1  $\pm$ 9      &        -0.0048   &  33400  $\pm$ 590    & 5.14  $\pm$ 0.08 & -0.99$\pm$ 0.07  &   2016ApJ...818..202L  \\
SDSSJ133512.81+195155.8    &   sdOB         &   11   & -22  $\pm$   5     &     90 $\pm$ 24     &        -5.22     &  34195  $\pm$ 959    & 5.79  $\pm$ 0.16 & -1.60$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ133543.00+330558.4    &   He-sdO       &   4    & -89  $\pm$   8     &     25 $\pm$ 39     &        -0.0357   &  44022  $\pm$ 423    & 5.69  $\pm$ 0.12 & 1.04 $\pm$ 0.20  &                        \\
SDSSJ133555.73+125137.6    &   sdB          &   5    & -23  $\pm$   13    &     26 $\pm$ 48     &        -0.0076   &  34883  $\pm$ 990    & 5.50  $\pm$ 0.11 & -2.70            &                        \\
SDSSJ133620.23+180031.7    &   sdB          &   9    & 116  $\pm$   7     &     107$\pm$ 43     &        -1.4963   &  27953  $\pm$ 456    & 5.30  $\pm$ 0.07 & -3.00            &                        \\
PG1336-018                 &   sdBV+dM      &   2    & -16  $\pm$   3     &     111$\pm$ 8      &        -41.7734  &  32800  $\pm$ 500    & 5.76  $\pm$ 0.05 & -2.94$\pm$ 0.14  &   2008A\&A...489..377C  \\
PG1338+481                 &   sdB          &   4    & 8    $\pm$   2     &     83 $\pm$ 7      &        -28.4979  &  28360  $\pm$ 300    & 5.50  $\pm$ 0.05 & -2.82$\pm$ 0.13  &   2016ApJ...818..202L  \\
PG1339+052                 &   sdO          &   9    & 78   $\pm$   4     &     192$\pm$ 23     &        -38.3576  &  70000  $\pm$ 5000   & 6.40  $\pm$ 0.60 & -1.28$\pm$ 0.21  &                        \\
SDSSJ134133.71+071849.7    &   sdOB         &   10   & -108 $\pm$   10    &     93 $\pm$ 60     &        -0.2597   &  38549  $\pm$ 2000   & 5.58  $\pm$ 0.20 & -1.70$\pm$ 0.40  &   2009PhDT.......273H  \\
SDSSJ134600.02+013558.1    &   sdB          &   10   & 13   $\pm$   7     &     235$\pm$ 37     &        -9.0121   &  25285  $\pm$ 519    & 4.94  $\pm$ 0.11 & -1.68$\pm$ 0.20  &                        \\
SDSSJ134621.23+224836.7    &   He-sdOB      &   7    & 33   $\pm$   6     &     21 $\pm$ 24     &        -0.0149   &  38263  $\pm$ 394    & 5.80  $\pm$ 0.07 & -0.04$\pm$ 0.06  &                        \\
SDSSJ134635.67-001804.5    &   sdB          &   8    & 134  $\pm$   10    &     68 $\pm$ 51     &        -0.0612   &  21806  $\pm$ 893    & 4.86  $\pm$ 0.11 & -1.81$\pm$ 0.21  &                        \\
SDSSJ134748.59+080616.1    &   sdB          &   7    & -57  $\pm$   9     &     62 $\pm$ 35     &        -0.3024   &  29826  $\pm$ 469    & 5.46  $\pm$ 0.07 & -2.53$\pm$ 0.36  &                        \\
SDSSJ134947.70+250810.9    &   sdB          &   7    & -24  $\pm$   3     &     156$\pm$ 14     &        -47.7129  &  29255  $\pm$ 828    & 5.64  $\pm$ 0.10 & -3.00            &   2019MNRAS.486.2169K  \\
SDSSJ135059.00+285921.9    &   sdB          &   12   & 7    $\pm$   4     &     46 $\pm$ 29     &        -0.0955   &  24671  $\pm$ 455    & 4.98  $\pm$ 0.01 & -1.56$\pm$ 0.06  &   2019ApJ...881....7L  \\
PG1349-012                 &   sdB          &   4    & -125 $\pm$   3     &     275$\pm$ 10     &        -175.4274 &  30970  $\pm$ 920    & 5.67  $\pm$ 0.19 & -2.63            &   2016ApJ...818..202L  \\
PG1353+162                 &   sdOB         &   7    & -42  $\pm$   3     &     28 $\pm$ 17     &        -0.3067   &  37330  $\pm$ 915    & 5.86  $\pm$ 0.13 & -1.50$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1353+152                 &   sdB          &   2    & -24  $\pm$   5     &     48 $\pm$ 10     &        -5.2828   &  29210  $\pm$ 190    & 5.48  $\pm$ 0.04 & -2.39$\pm$ 0.06  &   2019ApJ...881..135L  \\
SDSSJ135728.14+065038.5    &   sdO          &   10   & 76   $\pm$   7     &     83 $\pm$ 42     &        -0.2542   &  46220  $\pm$ 2191   & 5.60  $\pm$ 0.09 & -2.52$\pm$ 0.35  &                        \\
PG1355+071                 &   sdB          &   2    & 0    $\pm$   3     &     82 $\pm$ 7      &        -27.6925  &  27680  $\pm$ 570    & 5.36  $\pm$ 0.09 & -2.95$\pm$ 0.64  &   2012MNRAS.427.2180N  \\
SDSSJ135920.78+320846.5    &   sdOB         &   10   & 20   $\pm$   7     &     77 $\pm$ 45     &        -0.1886   &  38049  $\pm$ 2000   & 5.76  $\pm$ 0.20 & -0.59$\pm$ 0.40  &   2009PhDT.......273H  \\
SDSSJ140118.73-012024.8    &   sdB          &   10   & -114 $\pm$   5     &     30 $\pm$ 27     &        -0.0045   &  33651  $\pm$ 919    & 5.84  $\pm$ 0.14 & -2.20$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ140453.68+124428.5    &   He-sdOB      &   6    & -47  $\pm$   6     &     27 $\pm$ 25     &        -0.0332   &  38708  $\pm$ 321    & 5.71  $\pm$ 0.08 & 0.35 $\pm$ 0.05  &                        \\
PG1403+019                 &   sdB          &   10   & -36  $\pm$   3     &     99 $\pm$ 16     &        -10.5954  &  27300  $\pm$ 800    & 5.37  $\pm$ 0.16 & -1.90$\pm$ 0.20  &   2015A\&A...577A..26G  \\
SDSSJ140839.10+653124.4    &   sdB          &   12   & -169 $\pm$   6     &     54 $\pm$ 42     &        -0.0466   &  30599  $\pm$ 1026   & 5.65  $\pm$ 0.16 & -2.40$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ141259.92+050619.0    &   sdB          &   8    & 106  $\pm$   10    &     82 $\pm$ 52     &        -0.1564   &  30466  $\pm$ 727    & 5.65  $\pm$ 0.10 & -2.70            &                        \\
PG1412+299                 &   sdB          &   10   & -26  $\pm$   3     &     72 $\pm$ 10     &        -7.2054   &  24980  $\pm$ 300    & 5.68  $\pm$ 0.04 & -3.00            &   2019ApJ...881..135L  \\
KUV14128+2741              &   sdB          &   7    & -58  $\pm$   3     &     35 $\pm$ 23     &        -0.2804   &  28630  $\pm$ 230    & 5.47  $\pm$ 0.03 & -2.40$\pm$ 0.13  &   2019ApJ...881..135L  \\
SDSSJ141558.19-022714.3    &   sdOB         &   12   & 32   $\pm$   7     &     200$\pm$ 57     &        -7.0277   &  37112  $\pm$ 1186   & 5.81  $\pm$ 0.09 & -2.69$\pm$ 0.28  &                        \\
PB3580                     &   sdOB         &   2    & -70  $\pm$   3     &     12 $\pm$ 7      &        -0.8842   &  34961  $\pm$ 907    & 5.74  $\pm$ 0.13 & -1.80$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1423-013                 &   sdO+WD?      &   9    & -42  $\pm$   4     &     27 $\pm$ 19     &        -0.0492   &  52662  $\pm$ 1000   & 5.50  $\pm$ 0.10 & -1.61$\pm$ 0.10  &   2007A\&A...462..269S  \\
SDSSJ142559.17+284715.2    &   sdOB         &   3    & -138 $\pm$   3     &     8  $\pm$ 7      &        -0.2321   &  35647  $\pm$ 251    & 5.67  $\pm$ 0.04 & -1.86$\pm$ 0.04  &   2019ApJ...881....7L  \\
SDSSJ142625.09+141200.2    &   sdB          &   8    & 16   $\pm$   4     &     22 $\pm$ 15     &        -0.1245   &  18334  $\pm$ 1655   & 4.76  $\pm$ 0.22 & -1.98$\pm$ 0.38  &                        \\
PG1425+019                 &   sdB          &   8    & 33   $\pm$   3     &     244$\pm$ 14     &        -145.9673 &  30254  $\pm$ 250    & 5.59  $\pm$ 0.03 & -3.00            &                        \\
SDSSJ142803.07+055855.4    &   sdOB         &   7    & -93  $\pm$   7     &     37 $\pm$ 27     &        -0.0891   &  40145  $\pm$ 2000   & 5.84  $\pm$ 0.20 & -0.28$\pm$ 0.40  &   2009PhDT.......273H  \\
SDSSJ142821.87+135945.2    &   sdB          &   6    & -213 $\pm$   8     &     112$\pm$ 49     &        -2.0261   &  21267  $\pm$ 753    & 4.65  $\pm$ 0.08 & -2.18$\pm$ 0.55  &                        \\
SDSSJ142939.35+152623.6    &   He-sdOB      &   6    & -90  $\pm$   14    &     85 $\pm$ 58     &        -0.1746   &  38741  $\pm$ 806    & 5.96  $\pm$ 0.13 & -0.17$\pm$ 0.08  &                        \\
PG1428+513                 &   He-sdO       &   8    & -91  $\pm$   4     &     39 $\pm$ 22     &        -0.3056   &  47224  $\pm$ 397    & 5.66  $\pm$ 0.05 & 3.40 $\pm$ 0.48  &                        \\
SDSSJ143026.15+195346.7    &   sdB          &   6    & 51   $\pm$   6     &     65 $\pm$ 21     &        -1.4724   &  29069  $\pm$ 1159   & 5.40  $\pm$ 0.17 & -2.70$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ143127.88+014416.2    &   sdB          &   8    & -62  $\pm$   9     &     102$\pm$ 43     &        -0.7313   &  31200  $\pm$ 600    & 5.32  $\pm$ 0.10 & -2.60$\pm$ 0.30  &                        \\
SDSSJ143153.06-002824.3    &   sdOB         &   8    & -4   $\pm$   10    &     68 $\pm$ 35     &        -0.2878   &  37300  $\pm$ 800    & 6.02  $\pm$ 0.16 & -0.80$\pm$ 0.10  &   2015A\&A...577A..26G  \\
LBQS1430+0132              &   sdB          &   8    & 37   $\pm$   4     &     43 $\pm$ 31     &        -0.1562   &  29500  $\pm$ 500    & 5.41  $\pm$ 0.06 & -2.80$\pm$ 0.20  &                        \\
PG1432+158                 &   sdB+WD       &   2    & 11   $\pm$   4     &     148$\pm$ 8      &        -63.9136  &  26210  $\pm$ 210    & 5.47  $\pm$ 0.05 & -2.52$\pm$ 0.10  &   2018ApJ...868...70L  \\
SDSSJ143729.14-021506.0    &   He-sdOB      &   6    & -25  $\pm$   5     &     30 $\pm$ 19     &        -0.1417   &  37709  $\pm$ 404    & 5.80  $\pm$ 0.09 & -0.11$\pm$ 0.07  &                        \\
SDSSJ143917.64+010251.0    &   sdB          &   2    & 44   $\pm$   3     &     4  $\pm$ 7      &        -0.2374   &  27595  $\pm$ 236    & 5.31  $\pm$ 0.04 & -1.96$\pm$ 0.04  &   2021ApJS..256...28L  \\
PG1438-029                 &   sdB+dM       &   2    & -32  $\pm$   3     &     22 $\pm$ 7      &        -2.6418   &  29280  $\pm$ 240    & 5.41  $\pm$ 0.06 & -2.89$\pm$ 0.15  &   2016ApJ...818..202L  \\
PG1439-013                 &   sdO+WD       &   3    & 8    $\pm$   4     &     69 $\pm$ 11     &        -7.4455   &  43080  $\pm$ 2990   & 4.92  $\pm$ 0.16 & -2.70$\pm$ 0.54  &   2016ApJ...818..202L  \\
SDSSJ144301.69+514410.3    &   sdB          &   7    & -174 $\pm$   4     &     27 $\pm$ 15     &        -0.2521   &  21148  $\pm$ 893    & 4.78  $\pm$ 0.11 & -2.00$\pm$ 0.22  &   2019MNRAS.486.2169K  \\
SDSSJ144513.66+010112.73   &   sdB          &   16   & 33   $\pm$   2     &     39 $\pm$ 19     &        -1.4578   &  19714  $\pm$ 221    & 4.98  $\pm$ 0.04 & -3.24$\pm$ 0.16  &   2021ApJS..256...28L  \\
SDSSJ144634.32+191202.8    &   sdOB         &   2    & 79   $\pm$   13    &     104$\pm$ 40     &        -1.9681   &  33311  $\pm$ 1149   & 5.18  $\pm$ 0.18 & -2.50$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ144820.93+320956.1    &   sdB          &   4    & -33  $\pm$   6     &     33 $\pm$ 24     &        -0.222    &  27868  $\pm$ 639    & 5.38  $\pm$ 0.09 & -2.37$\pm$ 0.10  &   2019ApJ...881....7L  \\
SDSSJ144836.90+230955.5    &   sdB          &   4    & 66   $\pm$   3     &     33 $\pm$ 10     &        -2.7213   &  19207  $\pm$ 23     & 4.81  $\pm$ 0.02 & -3.54$\pm$ 0.18  &   2019ApJ...881....7L  \\
SDSSJ145049.50+624940.8    &   sdB          &   6    & -155 $\pm$   7     &     30 $\pm$ 25     &        -0.0902   &  29715  $\pm$ 583    & 5.74  $\pm$ 0.11 & -2.70            &                        \\
SDSSJ145203.94+453329.6    &   sdO          &   7    & -209 $\pm$   6     &     32 $\pm$ 23     &        -0.0448   &  50951  $\pm$ 1927   & 5.93  $\pm$ 0.07 & -1.97$\pm$ 0.08  &                        \\
PG1451+397                 &   sdB          &   7    & -31  $\pm$   4     &     130$\pm$ 19     &        -23.4269  &  30110  $\pm$ 470    & 5.81  $\pm$ 0.11 & -2.68$\pm$ 0.28  &   2019ApJ...881..135L  \\
SDSSJ145412.79+213216.0    &   sdB          &   6    & -21  $\pm$   6     &     24 $\pm$ 21     &        -0.0535   &  24420  $\pm$ 1293   & 5.29  $\pm$ 0.18 & -2.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ145419.32+020323.7    &   He-sdOB      &   11   & 29   $\pm$   6     &     160$\pm$ 47     &        -1.9611   &  37809  $\pm$ 511    & 5.75  $\pm$ 0.08 & -0.02$\pm$ 0.05  &                        \\
PG1452+475                 &   sdB          &   8    & 44   $\pm$   3     &     54 $\pm$ 20     &        -2.0907   &  27233  $\pm$ 1102   & 5.57  $\pm$ 0.16 & -2.30$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ145506.86+094204.0    &   sdB          &   7    & 88   $\pm$   5     &     46 $\pm$ 21     &        -0.8973   &  34181  $\pm$ 956    & 5.55  $\pm$ 0.15 & -3.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ145600.56+055904.0    &   sdO          &   4    & 190  $\pm$   7     &     56 $\pm$ 28     &        -1.6878   &  55278  $\pm$ 3988   & 5.62  $\pm$ 0.16 & -1.91$\pm$ 0.17  &                        \\
SDSSJ150013.05+060410.5    &   sdB          &   5    & 163  $\pm$   10    &     62 $\pm$ 38     &        -0.5173   &  35129  $\pm$ 1208   & 5.93  $\pm$ 0.16 & -2.00$\pm$ 0.42  &   2019MNRAS.486.2169K  \\
SDSSJ150115.02+053739.4    &   sdB          &   2    & -38  $\pm$   5     &     0  $\pm$ 11     &        0         &  26748  $\pm$ 1415   & 4.86  $\pm$ 0.20 & -2.40$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ150150.23+130549.2    &   sdB          &   4    & -81  $\pm$   5     &     33 $\pm$ 27     &        -0.4521   &  21945  $\pm$ 907    & 4.95  $\pm$ 0.12 & -2.52            &   2019MNRAS.486.2169K  \\
SDSSJ150222.35+320220.9    &   sdB          &   8    & -110 $\pm$   6     &     57 $\pm$ 27     &        -0.32     &  31400  $\pm$ 300    & 5.52  $\pm$ 0.05 & -3.00$\pm$ 0.20  &                        \\
SDSSJ150230.30+091357.3    &   sdOB         &   8    & 23   $\pm$   6     &     48 $\pm$ 30     &        -0.2406   &  34711  $\pm$ 930    & 5.75  $\pm$ 0.14 & -1.50$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ150308.17+405009.1    &   sdB          &   8    & 21   $\pm$   7     &     68 $\pm$ 51     &        -0.1321   &  21000  $\pm$ 1162   & 4.74  $\pm$ 0.11 & -2.03$\pm$ 0.37  &                        \\
CBS302                     &   sdB+WD       &   6    & -116 $\pm$   7     &     80 $\pm$ 25     &        -1.4963   &  29600  $\pm$ 600    & 5.73  $\pm$ 0.07 & -2.30$\pm$ 0.10  &   2015A\&A...577A..26G  \\
PG1507-015                 &   He-sdO       &   15   & -128 $\pm$   4     &     54 $\pm$ 18     &        -0.3325   &  45150  $\pm$ 378    & 5.78  $\pm$ 0.08 & 3.05 $\pm$ 1.07  &                        \\
SDSSJ151231.28+005317.7    &   sdOB         &   15   & -80  $\pm$   7     &     128$\pm$ 61     &        -0.0665   &  36075  $\pm$ 935    & 6.00  $\pm$ 0.14 & -1.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ151254.55+150447.0    &   sdOB         &   8    & -14  $\pm$   7     &     26 $\pm$ 25     &        -0.0083   &  38300  $\pm$ 600    & 6.01  $\pm$ 0.10 & -1.50$\pm$ 0.10  &   2015A\&A...577A..26G  \\
SDSSJ151306.71+011439.1    &   sdB          &   14   & -14  $\pm$   4     &     159$\pm$ 21     &        -30.6496  &  27545  $\pm$ 1195   & 5.47  $\pm$ 0.17 & -2.30$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1512+244                 &   sdB+WD       &   3    & 23   $\pm$   3     &     167$\pm$ 8      &        -92.7362  &  29900  $\pm$ 900    & 5.74  $\pm$ 0.10 & -2.00$\pm$ 0.10  &   2001MNRAS.326.1391M  \\
SDSSJ151613.21+273854.9    &   sdO          &   2    & 0    $\pm$   4     &     13 $\pm$ 9      &        -0.7869   &  58250  $\pm$ 1579   & 5.86  $\pm$ 0.05 & -1.91$\pm$ 0.10  &                        \\
PG1515+232                 &   sdB          &   14   & -20  $\pm$   3     &     147$\pm$ 18     &        -51.6037  &  27576  $\pm$ 253    & 5.41  $\pm$ 0.08 & -2.37$\pm$ 0.14  &                        \\
SDSSJ151902.41+071535.3    &   sdB          &   25   & -56  $\pm$   6     &     121$\pm$ 42     &        -1.4828   &  29481  $\pm$ 937    & 5.61  $\pm$ 0.14 & -2.63$\pm$ 0.35  &   2019MNRAS.486.2169K  \\
PG1518+299                 &   sdOB         &   2    & -162 $\pm$   3     &     7  $\pm$ 7      &        -0.4792   &  37890  $\pm$ 480    & 6.03  $\pm$ 0.07 & -1.21$\pm$ 0.08  &   2018ApJ...868...70L  \\
SDSSJ152427.24+120207.6    &   sdB          &   5    & -85  $\pm$   4     &     70 $\pm$ 16     &        -9.711    &  30530  $\pm$ 983    & 5.67  $\pm$ 0.14 & -2.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ152458.81+181940.5    &   sdO          &   12   & -17  $\pm$   6     &     69 $\pm$ 28     &        -0.1196   &  50549  $\pm$ 3422   & 5.59  $\pm$ 0.11 & -2.69$\pm$ 0.25  &                        \\
SDSSJ152607.88+001640.7    &   He-sdO       &   14   & 46   $\pm$   4     &     48 $\pm$ 35     &        -0.0048   &  68015  $\pm$ 5997   & 5.38  $\pm$ 0.12 & -0.63$\pm$ 0.05  &                        \\
SDSSJ152702.21+420407.1    &   sdB          &   4    & 0    $\pm$   6     &     34 $\pm$ 19     &        -0.8621   &  29168  $\pm$ 1020   & 5.58  $\pm$ 0.16 & -3.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ152707.20+101612.5    &   sdB          &   2    & -24  $\pm$   6     &     11 $\pm$ 12     &        -0.433    &  33744  $\pm$ 1072   & 5.12  $\pm$ 0.16 & -2.20$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1525+107                 &   sdOB         &   5    & -93  $\pm$   3     &     31 $\pm$ 13     &        -1.3635   &  35120  $\pm$ 320    & 5.75  $\pm$ 0.06 & -1.36$\pm$ 0.04  &   2019ApJ...881..135L  \\
SDSSJ152852.27+093144.2    &   sdB          &   11   & -62  $\pm$   2     &     60 $\pm$ 20     &        -4.6262   &  32580  $\pm$ 915    & 5.85  $\pm$ 0.13 & -1.80$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ152905.62+002137.5    &   sdB          &   9    & 11   $\pm$   10    &     53 $\pm$ 54     &        -0.014    &  34696  $\pm$ 972    & 6.06  $\pm$ 0.15 & -1.30$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1528+025                 &   He-sdO       &   2    & 29   $\pm$   9     &     16 $\pm$ 22     &        -0.3196   &  57258  $\pm$ 1470   & 5.85  $\pm$ 0.15 & 2.98 $\pm$ 0.86  &                        \\
CBS250                     &   sdB          &   2    & -15  $\pm$   3     &     2  $\pm$ 7      &        -0.1071   &  32508  $\pm$ 85     & 5.83  $\pm$ 0.02 & -1.64$\pm$ 0.03  &   2019ApJ...881....7L  \\
PG1528+104                 &   sdB+WD       &   2    & -21  $\pm$   3     &     2  $\pm$ 7      &        -0.0992   &  28954  $\pm$ 271    & 5.69  $\pm$ 0.04 & -2.63$\pm$ 0.06  &   2021ApJS..256...28L  \\
SDSSJ153204.35+324152.7    &   He-sdOB      &   6    & -147 $\pm$   6     &     60 $\pm$ 39     &        -0.4923   &  40716  $\pm$ 278    & 5.76  $\pm$ 0.02 & -0.09$\pm$ 0.06  &                        \\
SDSSJ153218.00+120243.1    &   sdOB         &   6    & 88   $\pm$   8     &     120$\pm$ 42     &        -3.6333   &  40226  $\pm$ 877    & 6.16  $\pm$ 0.15 & -1.22$\pm$ 0.21  &                        \\
PG1532+522                 &   sdB          &   2    & -84  $\pm$   4     &     17 $\pm$ 9      &        -1.1358   &  31510  $\pm$ 470    & 5.89  $\pm$ 0.11 & -2.40$\pm$ 0.17  &   2016ApJ...818..202L  \\
SDSSJ153529.06+053838.2    &   sdB          &   10   & 47   $\pm$   10    &     60 $\pm$ 49     &        -0.0108   &  27665  $\pm$ 724    & 5.61  $\pm$ 0.13 & -3.00            &                        \\
SDSSJ153752.95+160201.8    &   sdB          &   12   & -117 $\pm$   7     &     64 $\pm$ 37     &        -0.2332   &  32300  $\pm$ 500    & 5.47  $\pm$ 0.07 & -3.00            &   2015A\&A...577A..26G  \\
SDSSJ153834.07+030812.9    &   sdOB         &   16   & 30   $\pm$   3     &     105$\pm$ 20     &        -16.2657  &  34469  $\pm$ 849    & 5.94  $\pm$ 0.11 & -1.77$\pm$ 0.28  &   2019MNRAS.486.2169K  \\
PG1538+401                 &   sdB          &   2    & -20  $\pm$   4     &     48 $\pm$ 8      &        -7.5257   &  33800  $\pm$ 1510   & 5.91  $\pm$ 0.19 & -2.76            &   2016ApJ...818..202L  \\
PG1539+442                 &   He-sdO       &   7    & -44  $\pm$   5     &     31 $\pm$ 19     &        -0.1673   &  45449  $\pm$ 571    & 5.60  $\pm$ 0.07 & 3.55 $\pm$ 0.41  &                        \\
SDSSJ154227.88+310601.9    &   He-sdO       &   16   & -185 $\pm$   4     &     68 $\pm$ 25     &        -0.4524   &  51627  $\pm$ 479    & 5.62  $\pm$ 0.07 & 3.50 $\pm$ 0.13  &                        \\
SDSSJ154531.01+563944.7    &   sdB          &   7    & -104 $\pm$   5     &     31 $\pm$ 20     &        -0.1025   &  26200  $\pm$ 900    & 5.13  $\pm$ 0.14 & -2.00$\pm$ 0.20  &   2015A\&A...577A..26G  \\
SDSSJ154720.93+055937.8    &   sdB          &   10   & 14   $\pm$   3     &     56 $\pm$ 14     &        -2.7787   &  28570  $\pm$ 1240   & 5.46  $\pm$ 0.13 & -1.82$\pm$ 0.38  &   2016ApJ...818..202L  \\
SDSSJ154958.29+043820.2    &   He-sdOB      &   7    & -135 $\pm$   11    &     57 $\pm$ 42     &        -0.1613   &  37073  $\pm$ 505    & 5.81  $\pm$ 0.09 & -0.94$\pm$ 0.05  &                        \\
SDSSJ155041.99+294523.5    &   sdB          &   5    & -4   $\pm$   4     &     15 $\pm$ 13     &        -0.1311   &  30422  $\pm$ 820    & 5.60  $\pm$ 0.10 & -2.10$\pm$ 0.23  &   2019MNRAS.486.2169K  \\
SDSSJ155128.45-011826.8    &   sdB          &   2    & -115 $\pm$   5     &     55 $\pm$ 13     &        -4.2387   &  28464  $\pm$ 781    & 5.59  $\pm$ 0.09 & -2.60$\pm$ 0.24  &   2020MNRAS.498...12H  \\
PG1549+006                 &   sdB          &   2    & -60  $\pm$   3     &     14 $\pm$ 7      &        -1.1092   &  33610  $\pm$ 1660   & 5.66  $\pm$ 0.29 & -1.93$\pm$ 0.25  &   2016ApJ...818..202L  \\
SDSSJ155202.72+261542.9    &   He-sdOB      &   5    & -31  $\pm$   5     &     65 $\pm$ 36     &        -0.3076   &  36216  $\pm$ 662    & 5.97  $\pm$ 0.12 & -0.61$\pm$ 0.07  &                        \\
PG1553+272                 &   sdB          &   2    & 92   $\pm$   4     &     75 $\pm$ 10     &        -13.1951  &  22100  $\pm$ 900    & 4.74  $\pm$ 0.10 & -3.00$\pm$ 0.10  &   2001MNRAS.326.1391M  \\
PG1555+504                 &   He-sdO       &   9    & -39  $\pm$   4     &     53 $\pm$ 26     &        -1.6179   &  66853  $\pm$ 1163   & 5.71  $\pm$ 0.06 & 3.52 $\pm$ 1.02  &                        \\
SDSSJ155806.89+254438.2    &   sdB          &   5    & -12  $\pm$   5     &     79 $\pm$ 26     &        -2.5379   &  33718  $\pm$ 364    & 5.77  $\pm$ 0.07 & -1.87$\pm$ 0.08  &   2019ApJ...881....7L  \\
SDSSJ155846.44+192219.1    &   sdO          &   8    & -35  $\pm$   6     &     46 $\pm$ 30     &        -0.1931   &  62277  $\pm$ 2943   & 5.71  $\pm$ 0.06 & -1.12$\pm$ 0.05  &                        \\
SDSSJ160322.84+093859.4    &   sdB          &   12   & 25   $\pm$   5     &     46 $\pm$ 26     &        -0.1505   &  31064  $\pm$ 982    & 5.78  $\pm$ 0.14 & -3.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ160332.84+514827.9    &   sdOB         &   10   & -45  $\pm$   4     &     79 $\pm$ 34     &        -1.6222   &  36332  $\pm$ 961    & 5.81  $\pm$ 0.17 & -1.10$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ160341.45+314322.7    &   sdB          &   8    & -213 $\pm$   8     &     113$\pm$ 25     &        -3.2925   &  33518  $\pm$ 1356   & 5.42  $\pm$ 0.14 & -3.00            &                        \\
SDSSJ160345.26+080153.2    &   sdB          &   10   & 13   $\pm$   7     &     56 $\pm$ 35     &        -0.0904   &  34724  $\pm$ 800    & 5.93  $\pm$ 0.10 & -1.83$\pm$ 0.09  &                        \\
SDSSJ160453.45+115218.3    &   sdOB         &   11   & -39  $\pm$   6     &     68 $\pm$ 49     &        -0.2385   &  37302  $\pm$ 911    & 5.82  $\pm$ 0.15 & -1.00$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1606+388                 &   sdOB         &   9    & -48  $\pm$   5     &     21 $\pm$ 21     &        -0.0045   &  34684  $\pm$ 968    & 5.78  $\pm$ 0.18 & -1.00$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1605+072                 &   sdBV         &   2    & -30  $\pm$   4     &     31 $\pm$ 16     &        -1.2107   &  32550  $\pm$ 370    & 5.29  $\pm$ 0.07 & -2.51$\pm$ 0.14  &   2016ApJ...818..202L  \\
SDSSJ160810.17+425845.0    &   sdB          &   4    & -128 $\pm$   13    &     200$\pm$ 44     &        -7.8086   &  30108  $\pm$ 718    & 5.55  $\pm$ 0.12 & -3.00            &                        \\
SDSSJ160835.68+045345.2    &   He-sdOB      &   7    & -168 $\pm$   12    &     63 $\pm$ 51     &        -0.0374   &  39465  $\pm$ 287    & 5.40  $\pm$ 0.05 & 0.48 $\pm$ 0.05  &                        \\
SDSSJ160911.42+314627.6    &   sdB          &   9    & -31  $\pm$   10    &     86 $\pm$ 48     &        -0.1247   &  29438  $\pm$ 639    & 5.50  $\pm$ 0.10 & -2.32$\pm$ 0.42  &                        \\
SDSSJ160911.90+134744.1    &   sdB          &   10   & -111 $\pm$   8     &     100$\pm$ 34     &        -0.6298   &  34856  $\pm$ 1053   & 5.45  $\pm$ 0.17 & -2.50$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ161059.80+053625.2    &   He-sdO       &   10   & -231 $\pm$   5     &     82 $\pm$ 25     &        -1.0672   &  48067  $\pm$ 669    & 5.80  $\pm$ 0.08 & 3.37 $\pm$ 0.94  &                        \\
SDSSJ161109.12+105705.6    &   sdO          &   4    & -89  $\pm$   17    &     41 $\pm$ 50     &        -0.0538   &  69000  $\pm$ 4182   & 6.05  $\pm$ 0.13 & -1.41$\pm$ 0.13  &                        \\
SDSSJ161129.89+095004.8    &   sdOB         &   11   & -7   $\pm$   5     &     58 $\pm$ 44     &        -0.6496   &  37520  $\pm$ 913    & 6.05  $\pm$ 0.16 & -1.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ161132.90+290038.9    &   sdB          &   8    & -9   $\pm$   3     &     41 $\pm$ 13     &        -1.9659   &  28513  $\pm$ 1178   & 5.39  $\pm$ 0.17 & -3.00$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1609+195                 &   sdOB         &   9    & -41  $\pm$   4     &     19 $\pm$ 16     &        -0.0177   &  33136  $\pm$ 918    & 5.73  $\pm$ 0.13 & -1.70$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1610+519                 &   sdOB+WD      &   2    & -16  $\pm$   6     &     68 $\pm$ 12     &        -7.5496   &  34620  $\pm$ 380    & 5.08  $\pm$ 0.05 & -3.00            &   2018ApJ...868...70L  \\
PG1610+043                 &   He-sdO       &   10   & 4    $\pm$   3     &     30 $\pm$ 19     &        -0.1176   &  47024  $\pm$ 510    & 5.78  $\pm$ 0.09 & 3.46 $\pm$ 0.77  &                        \\
SDSSJ161400.07+150947.3    &   sdOB         &   7    & -2   $\pm$   6     &     46 $\pm$ 26     &        -0.1772   &  37601  $\pm$ 960    & 6.00  $\pm$ 0.15 & -1.40$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ161507.08+105513.5    &   He-sdO       &   5    & -118 $\pm$   6     &     56 $\pm$ 21     &        -1.1198   &  49396  $\pm$ 933    & 5.77  $\pm$ 0.05 & 2.97 $\pm$ 0.34  &                        \\
SDSSJ161603.28+101210.6    &   He-sdO       &   8    & -87  $\pm$   7     &     75 $\pm$ 36     &        -0.8794   &  62302  $\pm$ 1197   & 6.00  $\pm$ 0.07 & -0.72$\pm$ 0.06  &                        \\
SDSSJ161921.70+295506.1    &   sdB          &   11   & -92  $\pm$   3     &     43 $\pm$ 16     &        -2.256    &  34115  $\pm$ 933    & 5.79  $\pm$ 0.15 & -2.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ162250.09+002631.9    &   sdB          &   7    & -15  $\pm$   6     &     93 $\pm$ 22     &        -3.2714   &  29782  $\pm$ 1047   & 5.51  $\pm$ 0.16 & -2.20$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1621+476                 &   sdB+BD       &   7    & -62  $\pm$   4     &     96 $\pm$ 20     &        -9.765    &  29000  $\pm$ 600    & 5.65  $\pm$ 0.06 & -1.90$\pm$ 0.10  &   2015A\&A...577A..26G  \\
SDSSJ162411.53+312252.6    &   He-sdO       &   10   & -154 $\pm$   5     &     64 $\pm$ 28     &        -0.6984   &  54614  $\pm$ 1536   & 5.77  $\pm$ 0.07 & 1.06 $\pm$ 0.31  &                        \\
SDSSJ162429.73+333408.1    &   sdB          &   7    & 28   $\pm$   8     &     58 $\pm$ 38     &        -0.0883   &  18339  $\pm$ 677    & 4.59  $\pm$ 0.11 & -2.34$\pm$ 0.41  &                        \\
PG1622+411                 &   sdB          &   2    & -7   $\pm$   3     &     6  $\pm$ 7      &        -0.358    &  27590  $\pm$ 430    & 5.29  $\pm$ 0.06 & -2.53$\pm$ 0.30  &   2012MNRAS.427.2180N  \\
SDSSJ162435.66+150355.5    &   He-sdO       &   10   & -35  $\pm$   5     &     73 $\pm$ 41     &        -1.1169   &  46765  $\pm$ 732    & 5.86  $\pm$ 0.07 & 3.31 $\pm$ 1.15  &                        \\
SDSSJ162535.78+362039.2    &   sdB          &   7    & -222 $\pm$   9     &     146$\pm$ 51     &        -0.7821   &  28484  $\pm$ 429    & 5.51  $\pm$ 0.07 & -2.30$\pm$ 0.28  &                        \\
SDSSJ162554.94+315435.2    &   sdB          &   11   & -245 $\pm$   5     &     92 $\pm$ 32     &        -5.3945   &  27128  $\pm$ 663    & 5.21  $\pm$ 0.12 & -2.27$\pm$ 0.45  &                        \\
SDSSJ162610.34+130401.6    &   sdB          &   5    & -358 $\pm$   18    &     24 $\pm$ 58     &        -0.0021   &  33900  $\pm$ 500    & 5.63  $\pm$ 0.10 & -1.00$\pm$ 0.10  &   2015A\&A...577A..26G  \\
SDSSJ162730.30+203416.9    &   sdB          &   8    & 15   $\pm$   4     &     18 $\pm$ 19     &        -0.0252   &  18150  $\pm$ 1011   & 4.93  $\pm$ 0.12 & -1.90$\pm$ 0.17  &                        \\
SDSSJ162825.87+353205.1    &   sdO          &   4    & -315 $\pm$   14    &     116$\pm$ 40     &        -1.9064   &  61915  $\pm$ 2669   & 5.82  $\pm$ 0.15 & -0.92$\pm$ 0.13  &                        \\
SDSSJ162936.86+312411.9    &   sdO          &   6    & -134 $\pm$   10    &     145$\pm$ 50     &        -1.2032   &  57100  $\pm$ 3569   & 5.99  $\pm$ 0.16 & -2.21$\pm$ 0.26  &                        \\
SDSSJ163027.19+180233.2    &   He-sdO       &   10   & -50  $\pm$   6     &     80 $\pm$ 44     &        -0.3543   &  48202  $\pm$ 749    & 5.72  $\pm$ 0.09 & 3.41 $\pm$ 0.46  &                        \\
SDSSJ163119.12+114618.0    &   sdB          &   9    & -22  $\pm$   6     &     43 $\pm$ 28     &        -0.1127   &  24013  $\pm$ 1378   & 4.84  $\pm$ 0.19 & -1.80$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1629+081                 &   sdOB         &   4    & 10   $\pm$   3     &     100$\pm$ 18     &        -26.6836  &  38110  $\pm$ 680    & 5.38  $\pm$ 0.09 & -2.71$\pm$ 0.29  &   2012MNRAS.427.2180N  \\
SDSSJ163205.75+172241.3    &   sdB          &   8    & -155 $\pm$   4     &     218$\pm$ 19     &        -64.5515  &  28160  $\pm$ 298    & 5.40  $\pm$ 0.04 & -2.72$\pm$ 0.54  &                        \\
PG1629+179                 &   sdB          &   8    & 50   $\pm$   3     &     30 $\pm$ 14     &        -0.923    &  37440  $\pm$ 2100   & 5.72  $\pm$ 0.19 & -3.20$\pm$ 0.69  &   2016ApJ...818..202L  \\
SDSSJ163213.05+205124.0    &   sdB          &   8    & -247 $\pm$   6     &     37 $\pm$ 24     &        -0.1059   &  29035  $\pm$ 1110   & 5.58  $\pm$ 0.16 & -1.40$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ163306.58+003216.2    &   sdB          &   12   & -72  $\pm$   5     &     15 $\pm$ 29     &        0         &  31688  $\pm$ 1013   & 5.62  $\pm$ 0.15 & -2.70$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ163310.21+233949.1    &   sdB          &   10   & -56  $\pm$   7     &     62 $\pm$ 32     &        -0.2674   &  33487  $\pm$ 944    & 5.79  $\pm$ 0.15 & -1.90$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ163356.54+265538.1    &   sdOB         &   2    & 15   $\pm$   7     &     23 $\pm$ 15     &        -0.8854   &  34414  $\pm$ 1623   & 5.51  $\pm$ 0.15 & -1.81$\pm$ 0.42  &                        \\
SDSSJ163435.32+262101.7    &   sdO          &   2    & 21   $\pm$   5     &     32 $\pm$ 14     &        -1.6071   &  52738  $\pm$ 2473   & 5.70  $\pm$ 0.07 & -2.21$\pm$ 0.12  &                        \\
SDSSJ163509.13+000235.0    &   sdB          &   12   & 47   $\pm$   7     &     61 $\pm$ 39     &        -0.0132   &  27157  $\pm$ 1051   & 5.40  $\pm$ 0.14 & -3.00            &   2019MNRAS.486.2169K  \\
SDSSJ163511.58+291240.5    &   sdB          &   8    & -115 $\pm$   4     &     64 $\pm$ 23     &        -1.9427   &  18035  $\pm$ 520    & 4.59  $\pm$ 0.06 & -1.71$\pm$ 0.29  &                        \\
SDSSJ163605.36+130404.1    &   He.sdOB      &   13   & -168 $\pm$   8     &     129$\pm$ 56     &        -0.3693   &  37616  $\pm$ 392    & 5.74  $\pm$ 0.06 & -0.22$\pm$ 0.04  &                        \\
SDSSJ163702.78-011351.7    &   He-sdO       &   11   & -6   $\pm$   5     &     50 $\pm$ 34     &        -0.0182   &  46588  $\pm$ 688    & 5.62  $\pm$ 0.08 & 2.30 $\pm$ 0.70  &                        \\
SDSSJ163715.18+142324.9    &   sdB          &   9    & -271 $\pm$   6     &     74 $\pm$ 39     &        -0.7121   &  26049  $\pm$ 1500   & 5.05  $\pm$ 0.21 & -2.30$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ163834.68+265110.2    &   sdOB         &   9    & -34  $\pm$   5     &     41 $\pm$ 26     &        -0.0597   &  36000  $\pm$ 300    & 5.92  $\pm$ 0.09 & -1.40$\pm$ 0.10  &   2015A\&A...577A..26G  \\
SDSSJ163842.70+224115.6    &   sdB          &   8    & -111 $\pm$   7     &     55 $\pm$ 35     &        -0.1798   &  25542  $\pm$ 600    & 4.97  $\pm$ 0.10 & -1.75$\pm$ 0.20  &                        \\
SDSSJ163845.10+295437.2    &   sdB          &   5    & 6    $\pm$   11    &     161$\pm$ 41     &        -3.1614   &  29893  $\pm$ 740    & 5.36  $\pm$ 0.12 & -3.00            &                        \\
SDSSJ163932.15+232248.8    &   sdB          &   10   & -84  $\pm$   4     &     83 $\pm$ 19     &        -2.0476   &  22369  $\pm$ 1334   & 5.50  $\pm$ 0.13 & -3.00            &   2019MNRAS.486.2169K  \\
SDSSJ164050.80+363650.9    &   sdO          &   8    & -241 $\pm$   5     &     51 $\pm$ 29     &        -0.369    &  43768  $\pm$ 719    & 5.24  $\pm$ 0.09 & -2.17$\pm$ 0.08  &                        \\
SDSSJ164125.48+364116.1    &   sdB          &   13   & -257 $\pm$   8     &     92 $\pm$ 38     &        -0.5017   &  31230  $\pm$ 1094   & 5.70  $\pm$ 0.16 & -2.70$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ164236.24+351432.3    &   sdB          &   16   & -229 $\pm$   5     &     73 $\pm$ 41     &        -0.7312   &  25688  $\pm$ 1351   & 5.13  $\pm$ 0.21 & -1.20$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ164419.44+452326.7    &   sdB          &   7    & -310 $\pm$   6     &     23 $\pm$ 25     &        -0.0225   &  32100  $\pm$ 300    & 5.78  $\pm$ 0.05 & -3.00            &                        \\
SDSSJ164453.34+213711.5    &   sdB          &   14   & -43  $\pm$   5     &     59 $\pm$ 34     &        -0.0615   &  25868  $\pm$ 1437   & 5.21  $\pm$ 0.21 & -2.20$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1643+209                 &   sdB          &   11   & 51   $\pm$   3     &     19 $\pm$ 18     &        -0.0038   &  30200  $\pm$ 1000   & 5.62  $\pm$ 0.15 & -1.60$\pm$ 0.10  &   1994ApJ...432..351S  \\
PG1644+403                 &   sdB          &   2    & 50   $\pm$   4     &     82 $\pm$ 10     &        -15.6191  &  29990  $\pm$ 300    & 5.64  $\pm$ 0.07 & -1.92$\pm$ 0.08  &   2016ApJ...818..202L  \\
SDSSJ164706.94+345655.9    &   sdOB         &   7    & -242 $\pm$   10    &     81 $\pm$ 36     &        -0.6057   &  35150  $\pm$ 2000   & 4.97  $\pm$ 0.20 & -0.88$\pm$ 0.40  &   2009PhDT.......273H  \\
PG1646+250                 &   sdB          &   14   & -3   $\pm$   3     &     31 $\pm$ 17     &        -0.0089   &  22001  $\pm$ 1143   & 5.58  $\pm$ 0.16 & -2.70$\pm$ 0.20  &   2017OAst...26..164G  \\
PG1648+536                 &   sdB+WD       &   2    & -94  $\pm$   4     &     141$\pm$ 8      &        -55.947   &  31000  $\pm$ 740    & 5.60  $\pm$ 0.12 & -3.00            &   2018ApJ...868...70L  \\
SDSSJ165325.75+205659.1    &   sdB          &   14   & -67  $\pm$   3     &     31 $\pm$ 20     &        -0.0257   &  30968  $\pm$ 1014   & 5.62  $\pm$ 0.14 & -2.70$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ165446.26+182224.6    &   sdB          &   9    & -223 $\pm$   8     &     100$\pm$ 45     &        -0.5373   &  30100  $\pm$ 500    & 5.50  $\pm$ 0.08 & -1.70$\pm$ 0.10  &   2015A\&A...577A..26G  \\
PG1653+131                 &   sdB          &   2    & 13   $\pm$   3     &     3  $\pm$ 7      &        -0.164    &  25600  $\pm$ 900    & 5.40  $\pm$ 0.10 & -2.70$\pm$ 0.10  &   2001MNRAS.326.1391M  \\
SDSSJ165732.52+215660.0    &   sdOB         &   6    & -164 $\pm$   11    &     132$\pm$ 50     &        -0.783    &  35268  $\pm$ 408    & 6.21  $\pm$ 0.09 & -1.47$\pm$ 0.07  &                        \\
SDSSJ165809.14+214046.4    &   sdB          &   7    & -18  $\pm$   3     &     49 $\pm$ 17     &        -0.8592   &  32140  $\pm$ 206    & 6.04  $\pm$ 0.06 & -1.81$\pm$ 0.04  &                        \\
SDSSJ165837.43+384748.2    &   sdB          &   12   & -264 $\pm$   7     &     86 $\pm$ 34     &        -0.4625   &  27692  $\pm$ 1030   & 5.55  $\pm$ 0.13 & -2.00$\pm$ 0.31  &   2019MNRAS.486.2169K  \\
SDSSJ165939.69+214704.9    &   sdOB         &   9    & -33  $\pm$   7     &     42 $\pm$ 38     &        -0.0151   &  36501  $\pm$ 924    & 5.87  $\pm$ 0.14 & -1.40$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ165957.59+434136.8    &   sdOB         &   2    & -115 $\pm$   30    &     143$\pm$ 61     &        -1.6985   &  40688  $\pm$ 1586   & 5.65  $\pm$ 0.15 & -2.67$\pm$ 0.39  &                        \\
PG1658+337                 &   sdB          &   5    & 21   $\pm$   5     &     75 $\pm$ 15     &        -8.0385   &  26540  $\pm$ 940    & 5.35  $\pm$ 0.16 & -3.04$\pm$ 0.39  &   2016ApJ...818..202L  \\
PG1700+247                 &   sdB          &   5    & -72  $\pm$   4     &     24 $\pm$ 15     &        -0.5072   &  26420  $\pm$ 620    & 5.29  $\pm$ 0.13 & -2.39$\pm$ 0.21  &   2016ApJ...818..202L  \\
SDSSJ170256.38+241757.9    &   sdB          &   8    & -26  $\pm$   8     &     112$\pm$ 45     &        -1.3368   &  26400  $\pm$ 1000   & 5.25  $\pm$ 0.16 & -1.80$\pm$ 0.30  &                        \\
SDSSJ170406.88+285416.1    &   sdB          &   19   & 23   $\pm$   3     &     69 $\pm$ 23     &        -2.0936   &  32676  $\pm$ 934    & 5.82  $\pm$ 0.14 & -1.90$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ170411.22+293546.7    &   sdB          &   16   & -132 $\pm$   3     &     80 $\pm$ 21     &        -3.2917   &  29506  $\pm$ 1050   & 5.54  $\pm$ 0.16 & -2.50$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ170534.62+245326.9    &   sdOB         &   5    & -46  $\pm$   4     &     93 $\pm$ 17     &        -13.5382  &  35140  $\pm$ 1090   & 5.57  $\pm$ 0.16 & -1.43$\pm$ 0.12  &   2016ApJ...818..202L  \\
SDSSJ170540.02+292041.2    &   sdOB         &   8    & -242 $\pm$   6     &     61 $\pm$ 31     &        -0.346    &  37553  $\pm$ 2000   & 5.70  $\pm$ 0.20 & -0.09$\pm$ 0.40  &   2009PhDT.......273H  \\
SDSSJ170556.15+363221.8    &   sdO          &   8    & -133 $\pm$   4     &     30 $\pm$ 27     &        -0.1569   &  53049  $\pm$ 4125   & 4.78  $\pm$ 0.10 & -1.19$\pm$ 0.08  &                        \\
SDSSJ170802.61+220552.6    &   sdB          &   7    & 87   $\pm$   8     &     52 $\pm$ 32     &        -0.1134   &  30732  $\pm$ 826    & 5.56  $\pm$ 0.09 & -2.85$\pm$ 1.02  &                        \\
SDSSJ170810.97+244341.6    &   sdOB         &   7    & -92  $\pm$   10    &     87 $\pm$ 39     &        -0.6135   &  35600  $\pm$ 800    & 5.58  $\pm$ 0.14 & -0.80$\pm$ 0.10  &   2015A\&A...577A..26G  \\
SDSSJ170957.39+222745.0    &   He-sdO       &   2    & -519 $\pm$   9     &     72 $\pm$ 20     &        -3.4527   &  56668  $\pm$ 612    & 5.71  $\pm$ 0.04 & 3.50 $\pm$ 0.17  &                        \\
SBSS1709+535               &   sdB          &   2    & 13   $\pm$   3     &     96 $\pm$ 7      &        -39.71    &  26028  $\pm$ 228    & 5.69  $\pm$ 0.04 & -2.38$\pm$ 0.04  &   2019ApJ...881....7L  \\
SDSSJ171142.45+380525.2    &   He-sdO       &   10   & -163 $\pm$   5     &     64 $\pm$ 17     &        -1.3391   &  46717  $\pm$ 510    & 5.74  $\pm$ 0.09 & 2.81 $\pm$ 0.80  &                        \\
SDSSJ171314.08+404108.9    &   He-sdO       &   6    & -212 $\pm$   10    &     99 $\pm$ 48     &        -0.8174   &  52905  $\pm$ 1188   & 5.68  $\pm$ 0.12 & -0.49$\pm$ 0.10  &                        \\
SDSSJ171424.16+614710.9    &   sdB          &   9    & -25  $\pm$   7     &     59 $\pm$ 39     &        -0.1852   &  33170  $\pm$ 1012   & 5.43  $\pm$ 0.15 & -2.40$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ171533.84+365214.7    &   sdB          &   12   & 159  $\pm$   4     &     40 $\pm$ 21     &        -0.108    &  22700  $\pm$ 700    & 4.93  $\pm$ 0.06 & -2.00$\pm$ 0.30  &                        \\
SDSSJ172119.36+374538.5    &   sdOB         &   7    & 35   $\pm$   5     &     85 $\pm$ 22     &        -3.0702   &  37494  $\pm$ 913    & 5.96  $\pm$ 0.12 & -1.43$\pm$ 0.24  &   2019MNRAS.486.2169K  \\
SDSSJ173033.53+451537.3    &   sdO          &   3    & -243 $\pm$   17    &     189$\pm$ 46     &        -4.4155   &  64228  $\pm$ 6517   & 5.66  $\pm$ 0.18 & -1.13$\pm$ 0.19  &                        \\
SDSSJ173110.56+530512.5    &   sdB          &   2    & -83  $\pm$   5     &     101$\pm$ 38     &        -2.0426   &  28746  $\pm$ 429    & 5.54  $\pm$ 0.06 & -2.76$\pm$ 0.08  &   2019ApJ...881....7L  \\
PG1733+326                 &   sdOB         &   6    & -57  $\pm$   3     &     50 $\pm$ 13     &        -5.5089   &  31350  $\pm$ 926    & 5.76  $\pm$ 0.13 & -1.80$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ174408.22+251657.5    &   He-sdOB      &   5    & 20   $\pm$   7     &     53 $\pm$ 21     &        -1.2323   &  39370  $\pm$ 367    & 5.81  $\pm$ 0.10 & -0.11$\pm$ 0.06  &                        \\
HS1831+6432                &   sdOB         &   5    & -100 $\pm$   5     &     24 $\pm$ 19     &        -0.133    &  36000  $\pm$ 900    & 5.85  $\pm$ 0.10 & -1.60$\pm$ 0.20  &   2003A\&A...400..939E  \\
LAMOSTJ184134.30+411535.9  &   sdB          &   2    & 1    $\pm$   3     &     5  $\pm$ 7      &        -0.3116   &  24972  $\pm$ 365    & 4.81  $\pm$ 0.05 & -1.08$\pm$ 0.13  &                        \\
BD+423250                  &   sdB          &   5    & -10  $\pm$   2     &     17 $\pm$ 7      &        -0.7083   &  28700  $\pm$ 1000   & 5.08  $\pm$ 0.02 & -2.60$\pm$ 0.10  &   2010A\&A...513A...6O  \\
TYC3133-2416-1             &   sdB          &   5    & 19   $\pm$   2     &     22 $\pm$ 11     &        -1.2937   &  28049  $\pm$ 662    & 5.72  $\pm$ 0.09 & -2.44$\pm$ 0.16  &   2019ApJ...881....7L  \\
KBS13                      &   sdB+dM       &   3    & 3    $\pm$   3     &     29 $\pm$ 7      &        -3.4042   &  31075  $\pm$ 111    & 5.77  $\pm$ 0.02 & -1.60$\pm$ 0.02  &   2021ApJS..256...28L  \\
KIC8754603                 &   sdB          &   2    & 21   $\pm$   5     &     215$\pm$ 13     &        -58.6685  &  17001  $\pm$ 94     & 6.09  $\pm$ 0.02 & -2.43$\pm$ 0.13  &   2019ApJ...881....7L  \\
Kepler-451                 &   sdBV+dM      &   3    & 7    $\pm$   3     &     103$\pm$ 7      &        -46.3711  &  29600  $\pm$ 500    & 5.43  $\pm$ 0.05 & -2.36$\pm$ 0.06  &   2010MNRAS.408L..51O  \\
KIC9543660                 &   sdOB         &   3    & -78  $\pm$   3     &     35 $\pm$ 8      &        -5.2654   &  39380  $\pm$ 420    & 5.51  $\pm$ 0.03 & -3.27$\pm$ 0.51  &   2018ApJ...868...70L  \\
KIC8054179                 &   He-sdOB      &   2    & -26  $\pm$   3     &     2  $\pm$ 7      &        -0.1071   &  39231  $\pm$ 570    & 6.00  $\pm$ 0.07 & -0.95$\pm$ 0.12  &                        \\
SDSSJ204358.55-065025.8    &   He-sdOB      &   9    & -309 $\pm$   11    &     94 $\pm$ 36     &        -0.5707   &  36670  $\pm$ 644    & 5.84  $\pm$ 0.09 & -0.09$\pm$ 0.05  &                        \\
SDSSJ204726.94-060325.7    &   sdOB         &   7    & 14   $\pm$   8     &     40 $\pm$ 34     &        -0.0367   &  35133  $\pm$ 984    & 5.79  $\pm$ 0.16 & -1.40$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ210823.60+010155.3    &   sdB          &   4    & -6   $\pm$   5     &     157$\pm$ 14     &        -36.909   &  23398  $\pm$ 1339   & 5.01  $\pm$ 0.18 & -2.30$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ211045.16+000142.0    &   sdOB         &   10   & -100 $\pm$   4     &     44 $\pm$ 20     &        -0.0887   &  36268  $\pm$ 1037   & 5.35  $\pm$ 0.15 & -2.10$\pm$ 0.20  &   2017OAst...26..164G  \\
PG2110+001                 &   He-sdO       &   11   & 23   $\pm$   3     &     38 $\pm$ 21     &        -0.1557   &  47035  $\pm$ 468    & 5.69  $\pm$ 0.10 & 2.43 $\pm$ 0.78  &                        \\
SDSSJ211340.26+204256.5    &   sdB          &   2    & -82  $\pm$   7     &     12 $\pm$ 14     &        -0.3873   &  26520  $\pm$ 310    & 5.29  $\pm$ 0.03 & -2.58$\pm$ 0.08  &   2018ApJ...868...70L  \\
SDSSJ211440.06+205441.5    &   sdB          &   2    & -1   $\pm$   5     &     24 $\pm$ 21     &        -0.5807   &  30922  $\pm$ 283    & 5.74  $\pm$ 0.06 & -3.38$\pm$ 0.25  &   2019ApJ...881....7L  \\
SDSSJ211651.96-003328.5    &   sdB          &   10   & -64  $\pm$   6     &     202$\pm$ 31     &        -34.6154  &  27900  $\pm$ 800    & 5.78  $\pm$ 0.15 & -3.90$\pm$ 0.70  &   2015A\&A...577A..26G  \\
PG2116+008                 &   He-sdO       &   10   & -20  $\pm$   3     &     27 $\pm$ 16     &        -0.0912   &  47022  $\pm$ 585    & 5.59  $\pm$ 0.07 & 3.29 $\pm$ 0.68  &                        \\
SDSSJ211924.56-004955.5    &   sdOB         &   7    & -128 $\pm$   10    &     49 $\pm$ 40     &        -0.051    &  37035  $\pm$ 980    & 5.87  $\pm$ 0.16 & -1.10$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ212149.44+202216.8    &   sdOB         &   2    & 52   $\pm$   3     &     26 $\pm$ 7      &        -3.1936   &  41141  $\pm$ 260    & 5.60  $\pm$ 0.04 & -2.94$\pm$ 0.15  &   2019ApJ...881....7L  \\
SDSSJ212300.31+043453.0    &   sdOB         &   4    & -239 $\pm$   14    &     283$\pm$ 41     &        -12.9478  &  36600  $\pm$ 1000   & 5.76  $\pm$ 0.25 & -1.20$\pm$ 0.10  &                        \\
SDSSJ212330.46+004238.8    &   He-sdOB      &   4    & -65  $\pm$   7     &     24 $\pm$ 23     &        -0.1599   &  36267  $\pm$ 346    & 5.85  $\pm$ 0.03 & -0.65$\pm$ 0.05  &                        \\
SDSSJ212504.92-000207.0    &   sdOB         &   8    & -4   $\pm$   5     &     31 $\pm$ 26     &        -0.0714   &  36740  $\pm$ 580    & 5.73  $\pm$ 0.08 & -1.43$\pm$ 0.07  &   2019ApJ...881..135L  \\
SDSSJ212749.34+002924.1    &   sdO          &   8    & -69  $\pm$   10    &     165$\pm$ 35     &        -5.0654   &  67202  $\pm$ 3019   & 6.26  $\pm$ 0.11 & -0.99$\pm$ 0.12  &                        \\
SDSSJ213128.85-003823.0    &   sdB          &   8    & 6    $\pm$   5     &     27 $\pm$ 20     &        -0.1592   &  26409  $\pm$ 496    & 5.22  $\pm$ 0.12 & -1.70$\pm$ 0.19  &                        \\
SDSSJ213229.40-004831.3    &   sdB          &   8    & -5   $\pm$   4     &     31 $\pm$ 20     &        -0.2053   &  27048  $\pm$ 232    & 4.98  $\pm$ 0.01 & -2.35$\pm$ 0.07  &   2019ApJ...881....7L  \\
SDSSJ213355.34-004512.5    &   sdB          &   14   & -12  $\pm$   4     &     41 $\pm$ 21     &        -0.0735   &  21231  $\pm$ 736    & 4.63  $\pm$ 0.09 & -2.12$\pm$ 0.23  &                        \\
SDSSJ215049.19+010338.3    &   sdOB         &   17   & 1    $\pm$   6     &     63 $\pm$ 32     &        -0.1543   &  35848  $\pm$ 970    & 5.90  $\pm$ 0.16 & -1.40$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ215307.34-071948.3    &   sdB          &   13   & -2   $\pm$   5     &     117$\pm$ 39     &        -1.1397   &  33100  $\pm$ 1300   & 5.74  $\pm$ 0.15 & -2.00$\pm$ 0.20  &   2015A\&A...577A..26G  \\
SDSSJ215631.55+121237.6    &   He-sdO       &   6    & -52  $\pm$   5     &     21 $\pm$ 16     &        -0.0648   &  50549  $\pm$ 1093   & 5.83  $\pm$ 0.05 & 3.51 $\pm$ 0.21  &                        \\
SDSSJ215648.71+003620.7    &   sdB          &   11   & -149 $\pm$   5     &     97 $\pm$ 28     &        -1.4951   &  30800  $\pm$ 800    & 5.77  $\pm$ 0.12 & -2.20$\pm$ 0.30  &   2015A\&A...577A..26G  \\
SDSSJ215722.90+115908.3    &   sdOB         &   2    & -88  $\pm$   4     &     8  $\pm$ 12     &        -0.2882   &  35382  $\pm$ 837    & 5.94  $\pm$ 0.11 & -2.22$\pm$ 0.25  &   2019MNRAS.486.2169K  \\
SDSSJ215854.10+212432.5    &   sdB          &   7    & -48  $\pm$   4     &     21 $\pm$ 22     &        -0.0355   &  29350  $\pm$ 310    & 5.30  $\pm$ 0.10 & -2.78            &   2019ApJ...881..135L  \\
SDSSJ220048.67+123612.4    &   sdO          &   4    & -349 $\pm$   12    &     101$\pm$ 40     &        -1.0732   &  56708  $\pm$ 2174   & 5.82  $\pm$ 0.11 & -1.21$\pm$ 0.10  &                        \\
HE2201-0001                &   sdB          &   8    & -100 $\pm$   3     &     45 $\pm$ 22     &        -0.3276   &  27062  $\pm$ 500    & 5.51  $\pm$ 0.05 & -3.29$\pm$ 0.05  &   2005A\&A...430..223L  \\
LAMOSTJ220427.80+045612.0  &   sdB          &   2    & -26  $\pm$   3     &     20 $\pm$ 7      &        -2.0638   &  30354  $\pm$ 194    & 5.96  $\pm$ 0.05 & -2.51$\pm$ 0.12  &   2019ApJ...881....7L  \\
SDSSJ220429.52+211610.8    &   He-sdO       &   7    & -262 $\pm$   6     &     22 $\pm$ 33     &        -0.0027   &  49388  $\pm$ 1461   & 5.90  $\pm$ 0.11 & 3.00 $\pm$ 1.01  &                        \\
SDSSJ220745.48+221640.6    &   sdOB         &   8    & -57  $\pm$   5     &     17 $\pm$ 21     &        -0.001    &  37174  $\pm$ 1096   & 5.47  $\pm$ 0.16 & -3.00$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ220759.08+204505.9    &   sdB          &   12   & -338 $\pm$   3     &     31 $\pm$ 19     &        -0.0366   &  23100  $\pm$ 500    & 4.79  $\pm$ 0.07 & -2.10$\pm$ 0.50  &                        \\
PG2205+023                 &   sdB          &   2    & 0    $\pm$   5     &     15 $\pm$ 11     &        -0.7582   &  27100  $\pm$ 500    & 5.51  $\pm$ 0.05 & -4.00            &   2013A\&A...557A.122G  \\
SDSSJ220810.05+115913.9    &   sdB          &   11   & -52  $\pm$   4     &     45 $\pm$ 24     &        -0.0988   &  27200  $\pm$ 600    & 5.23  $\pm$ 0.07 & -2.30$\pm$ 0.30  &   2015A\&A...577A..26G  \\
SDSSJ220922.17+010308.0    &   sdOB         &   11   & -199 $\pm$   4     &     16 $\pm$ 23     &        -0.0001   &  37580  $\pm$ 399    & 5.92  $\pm$ 0.09 & -0.23$\pm$ 0.07  &                        \\
SDSSJ221003.91+123614.6    &   sdB          &   14   & -151 $\pm$   3     &     67 $\pm$ 16     &        -5.1445   &  21741  $\pm$ 899    & 4.75  $\pm$ 0.12 & -1.94$\pm$ 0.14  &                        \\
HS2213+1336                &   sdB          &   6    & -19  $\pm$   3     &     32 $\pm$ 12     &        -1.1633   &  20300  $\pm$ 1000   & 4.75  $\pm$ 0.20 & -2.30$\pm$ 0.20  &   2003A\&A...400..939E  \\
PG2220+006                 &   sdO          &   9    & -99  $\pm$   3     &     46 $\pm$ 13     &        -3.2284   &  47670  $\pm$ 1425   & 5.74  $\pm$ 0.06 & -2.97$\pm$ 0.23  &                        \\
SDSSJ222411.66+393931.3    &   sdB          &   8    & -45  $\pm$   4     &     28 $\pm$ 15     &        -0.1094   &  27895  $\pm$ 1067   & 5.47  $\pm$ 0.16 & -2.40$\pm$ 0.20  &   2017OAst...26..164G  \\
HS2225+2220                &   sdB          &   12   & -29  $\pm$   3     &     144$\pm$ 18     &        -21.9139  &  31500  $\pm$ 800    & 5.85  $\pm$ 0.10 & -1.60$\pm$ 0.20  &   2003A\&A...400..939E  \\
SDSSJ222932.80-004822.6    &   sdOB         &   9    & -19  $\pm$   4     &     40 $\pm$ 24     &        -0.0867   &  36271  $\pm$ 909    & 5.89  $\pm$ 0.13 & -1.50$\pm$ 0.20  &   2017OAst...26..164G  \\
PG2223+143                 &   sdB          &   2    & -20  $\pm$   3     &     38 $\pm$ 7      &        -6.0313   &  35020  $\pm$ 820    & 5.26  $\pm$ 0.15 & -2.72$\pm$ 0.40  &   2012MNRAS.427.2180N  \\
PG2236+134                 &   sdB          &   6    & -28  $\pm$   3     &     46 $\pm$ 16     &        -2.426    &  31566  $\pm$ 995    & 5.48  $\pm$ 0.14 & -3.00$\pm$ 0.20  &   2017OAst...26..164G  \\
PG2237+018                 &   sdB          &   2    & -65  $\pm$   4     &     44 $\pm$ 10     &        -4.8791   &  25606  $\pm$ 500    & 5.38  $\pm$ 0.05 & -1.92$\pm$ 0.05  &   2005A\&A...430..223L  \\
SDSSJ224311.68-000442.0    &   sdB          &   8    & -24  $\pm$   4     &     35 $\pm$ 18     &        -0.3962   &  27870  $\pm$ 1117   & 5.48  $\pm$ 0.16 & -2.20$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ224518.65+220746.5    &   sdB          &   17   & -18  $\pm$   3     &     121$\pm$ 22     &        -19.5818  &  34000  $\pm$ 800    & 5.82  $\pm$ 0.07 & -2.20$\pm$ 0.10  &   2015A\&A...577A..26G  \\
SDSSJ224622.46+220549.4    &   sdB          &   13   & -164 $\pm$   4     &     72 $\pm$ 35     &        -0.1779   &  24786  $\pm$ 1389   & 4.72  $\pm$ 0.26 & -2.28$\pm$ 0.31  &                        \\
SDSSJ224635.23+304812.9    &   sdB          &   5    & -137 $\pm$   6     &     35 $\pm$ 19     &        -0.6377   &  29380  $\pm$ 1043   & 5.52  $\pm$ 0.16 & -2.70$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ224733.66+311932.9    &   sdB          &   3    & -7   $\pm$   4     &     4  $\pm$ 13     &        -0.0206   &  28099  $\pm$ 1079   & 5.49  $\pm$ 0.16 & -2.20$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ224856.10+300900.8    &   sdOB         &   5    & -68  $\pm$   8     &     40 $\pm$ 29     &        -0.2374   &  35765  $\pm$ 926    & 5.92  $\pm$ 0.14 & -1.80$\pm$ 0.20  &   2017OAst...26..164G  \\
SDSSJ225854.98+060546.2    &   sdB          &   16   & -251 $\pm$   6     &     115$\pm$ 30     &        -3.346    &  27823  $\pm$ 541    & 5.41  $\pm$ 0.11 & -2.02$\pm$ 0.17  &                        \\
GALEXJ23056+3441           &   sdB          &   2    & -6   $\pm$   4     &     138$\pm$ 12     &        -28.5382  &  28260  $\pm$ 160    & 5.50  $\pm$ 0.01 & -2.34$\pm$ 0.03  &   2018ApJ...868...70L  \\
SDSSJ232110.36+191430.5    &   sdB          &   2    & -40  $\pm$   3     &     15 $\pm$ 7      &        -1.4258   &  29498  $\pm$ 337    & 5.42  $\pm$ 0.06 & -2.77$\pm$ 0.09  &   2019ApJ...881....7L  \\
SDSSJ232337.12+183504.47   &   sdB          &   5    & 0    $\pm$   5     &     41 $\pm$ 19     &        -0.5199   &  29413  $\pm$ 243    & 6.27  $\pm$ 0.04 & -4.13$\pm$ 1.42  &   2021ApJS..256...28L  \\
SDSSJ233541.47+000219.4    &   He-sdO       &   12   & 9    $\pm$   2     &     39 $\pm$ 14     &        -1.4634   &  71388  $\pm$ 7000   & 5.45  $\pm$ 0.20 & 1.14 $\pm$ 0.40  &   2009PhDT.......273H  \\
LAMOSTJ235643.27+394250.8  &   sdB          &   2    & -18  $\pm$   22    &     2  $\pm$ 47     &        -0.0158   &  32576  $\pm$ 282    & 5.57  $\pm$ 0.08 & -4.30$\pm$ 2.49  &   2019ApJ...881....7L  \\
PG2355+242                 &   sdOB         &   5    & 1    $\pm$   6     &     21 $\pm$ 23     &        -0.079    &  53970  $\pm$ 6490   & 5.61  $\pm$ 0.07 & -2.40$\pm$ 0.19  &   2019ApJ...881..135L  \\
\noalign{\smallskip}
\hline\hline
\end{longtable}
